Integrable systems: From the ice rule to supersymmetric fishnet Feynman diagrams

This thesis examines the correspondence between models of statistical physics and Feynman graphs of quantum field theories (QFTs) by a common property: integrability. We review integrable structures for periodic boundary conditions on both sides, while focusing on the eight- and six-vertex model and the bi-scalar fishnet theory. The latter is a double-scaled $\gamma$-deformation of $\mathcal{N} = 4$ super Yang-Mills theory. Interesting applications of integrability existing in the literature that we reconsider are the computation of the free energy in the thermodynamic limit and its QFT counterpart, the critical coupling. In addition, we provide a detailed overview of the calculation of exact anomalous dimensions and operator product expansion (OPE) coefficients in the conformal bi-scalar fishnet theory. The original contributions of this work comprise the results of the critical coupling for models with fermions, the brick wall theory, and the fermionic fishnet theory. Additionally, we extend the study of integrable Feynman graphs to supersymmetric diagrams in superspace. By establishing an efficient graphical formalism, we obtain the critical coupling of double-scaled $\beta$-deformations of $\mathcal{N} = 4$ super Yang-Mills theory and Aharony-Bergman-Jafferis-Maldacena theory, the super brick wall and superfishnet theory, respectively. Moreover, we apply superspace methods to the superfishnet theory and find results for anomalous dimensions and an OPE coefficient, which are all-loop exact in the coupling. In addition, we study boundary integrability in the six-vertex model and for Feynman diagrams. We present new box-shaped boundary conditions for the six-vertex model and conjecture a closed form for its partition function at any lattice size. On the QFT side, we find integrable boundary scattering matrices in the form of generalized Feynman diagrams by graphical methods.

==> figures/images.tex <==
%Define scale factor for diagrams
\newcommand\sizebox{.6}
\newcommand\scale{.7}
\newcommand\scaleline{1}
\newcommand\scalephi{.4}
\newcommand\scaleU{.7}
\newcommand\scaleCC{1.5}
\newcommand\scaleCB{1.8}
\newcommand\vertexsize{.07}
\newcommand\scaleV{.9}
\newcommand\scaleNNLO{.7}
\newcommand\scaleNNLOsmall{.6}

%2-POINT FUNCTION

%For the preliminaries
\newcommand{\twopointpr}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-1.5,0) -- (1.5,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\end{tikzpicture}}}

\newcommand{\twopointnpr}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-4.5,0) -- (1.25,0);
\draw[scalar] (-1,.3) arc (180:0:.75);
\draw[scalar] (-1,0) -- (-1,.3);
\draw[scalar] (.5,0) -- (.5,.3);
\draw[scalar] (-3.75,.3) arc (180:0:.75);
\draw[scalar] (-3.75,0) -- (-3.75,.3);
\draw[scalar] (-2.25,0) -- (-2.25,.3);
\draw[fill=white] (-1,0) circle (.1);
\draw[fill=white] (-2.25,0) circle (.1);
%\draw[fill=phisix,phisix] (-3.75,0) circle (.1);
%\draw[fill=phisix,phisix] (.5,0) circle (.1);
\end{tikzpicture}}}

\newcommand{\wilsonline}{\scalebox{\scaleline}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-5,0) -- (3,0);
\draw[fill=white] (-4,0) circle (.1);
\draw[fill=white] (-2.5,0) circle (.1);
\draw[fill=white] (0.5,0) circle (.1);
\draw[fill=white] (2,0) circle (.1);
\node[] at (-1,.4) {$\dots$};
\node[] at (-4,.4) {$\tau_1$};
\node[] at (-2.5,.4) {$\tau_2$};
\node[] at (0.5,.4) {$\tau_{n-1}$};
\node[] at (2,.4) {$\tau_{n}$};
\node[] at (-4,-.6) {$\phi^{I_1}$};
\node[] at (-2.5,-.6)  {$\phi^{I_2}$};
\node[] at (0.5,-.6)  {$\phi^{I_{n-1}}$};
\node[] at (2,-.6)  {$\phi^{I_n}$};
\node[] at (3.5,0) {$\Wl$};
\end{tikzpicture}}}


%Tree level graph
\newcommand{\twopttree}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2.5ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1,0) arc (180:0:1);
\draw[fill=white] (-1,0) circle (.1);
\draw[fill=white] (1,0) circle (.1);
\end{tikzpicture}}}
%Self-energy graph
\newcommand{\twoptSE}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-3ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1,0) arc (180:0:1);
\draw[fill=white] (-1,0) circle (.1);
\draw[fill=white] (1,0) circle (.1);
\draw[fill=SEcolor,SEcolor] (0,1) circle (.15);
\end{tikzpicture}}}
%Y-graph
\newcommand{\twoptY}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-4ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1,0) arc (180:0:1);
\draw[fill=white] (-1,0) circle (.1);
\draw[fill=white] (1,0) circle (.1);
\draw[gluon] (0,1) -- (0,1.5);
\draw[fill=vertexcolor,vertexcolor] (0,1) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (-1.5,0) circle (.085);
\draw[fill=gluoncolor,gluoncolor] (0,0) circle (.085);
\draw[fill=gluoncolor,gluoncolor] (1.5,0) circle (.08);
\end{tikzpicture}}}

%TWO-POINT: U-diagrams
%U-diagram 1
\newcommand{\twoptUone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-3.5ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.5,0) arc (160:20:1.6);
\draw[scalar] (-.5,0) arc (170:10:.5);
\draw[fill=white] (1.5,0) circle (.1);
\draw[fill=white] (0.5,0) circle (.1);
\end{tikzpicture}}}
%U-diagram 2
\newcommand{\twoptUtwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (180:0:.7);
\draw[scalar] (.2,0) arc (180:0:.7);
\draw[fill=white] (-.2,0) circle (.1);
\draw[fill=white] (1.6,0) circle (.1);
\end{tikzpicture}}}
%U-diagram 3
\newcommand{\twoptUthree}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (180:0:.7);
\draw[scalar] (.2,0) arc (180:0:.7);
\draw[fill=white] (-.2,0) circle (.1);
\draw[fill=white] (.2,0) circle (.1);
\end{tikzpicture}}}
%U-diagram 4
\newcommand{\twoptUfour}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-3.5ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.5,0) arc (160:20:1.6);
\draw[scalar] (-.5,0) arc (170:10:.5);
\draw[fill=white] (1.5,0) circle (.1);
\draw[fill=white] (-0.5,0) circle (.1);
\end{tikzpicture}}}
%U-diagram 5
\newcommand{\twoptUfive}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (180:0:.7);
\draw[scalar] (.2,0) arc (180:0:.7);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (1.6,0) circle (.1);
\end{tikzpicture}}}
%U-diagram 6
\newcommand{\twoptUsix}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (180:0:.7);
\draw[scalar] (.2,0) arc (180:0:.7);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (.2,0) circle (.1);
\end{tikzpicture}}}
%U-diagram 7
\newcommand{\twoptUseven}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-3.5ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.5,0) arc (160:20:1.6);
\draw[scalar] (-.5,0) arc (170:10:.5);
\draw[fill=white] (-1.5,0) circle (.1);
\draw[fill=white] (.5,0) circle (.1);
\end{tikzpicture}}}
%U-diagram 8
\newcommand{\twoptUeight}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-3.5ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.5,0) arc (160:20:1.6);
\draw[scalar] (-.5,0) arc (170:10:.5);
\draw[fill=white] (-1.5,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\end{tikzpicture}}}

%TWO-POINT OF Oij
%leading order
\newcommand{\twoptOijLO}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-1.5,0) -- (1.5,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) arc (170:10:.77);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\node[] at (-.75,-.4) {\small $ij$};
\node[] at (.75,-.4) {\small $kl$};
\end{tikzpicture}}}







%4-POINT FUNCTION
%Tree level graph (12)(34)
\newcommand{\fourpttreeone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (180:0:.7);
\draw[scalar] (.2,0) arc (180:0:.7);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.2,0) circle (.1);
\draw[fill=white] (.2,0) circle (.1);
\draw[fill=white] (1.6,0) circle (.1);
%\node[] at (-1.6,-.4) {\small $i$};
%\node[] at (-.2,-.4) {\small $j$};
%\node[] at (.2,-.4) {\small $k$};
%\node[] at (1.6,-.4) {\small $l$};
\end{tikzpicture}}}
%Tree level graph (14)(23)
\newcommand{\fourpttreetwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2.6ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.5,0) arc (160:20:1.6);
\draw[scalar] (-.5,0) arc (170:10:.5);
\draw[fill=white] (-1.5,0) circle (.1);
\draw[fill=white] (1.5,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.5,0) circle (.1);
%\node[] at (-1.5,-.4) {\small $i$};
%\node[] at (-.5,-.4) {\small $j$};
%\node[] at (.5,-.4) {\small $k$};
%\node[] at (1.5,-.4) {\small $l$};
\end{tikzpicture}}}
%Tree level graph (12)(34) with phi^6 in 3 and 4
\newcommand{\fourpttreeoneb}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=1ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (180:0:.7);
\draw[scalar] (.2,0) arc (180:0:.7);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.2,0) circle (.1);
\draw[fill=white] (.2,0) circle (.1);
\draw[fill=white] (1.6,0) circle (.1);
\node[] at (-1.6,-.4) {\small $i$};
\node[] at (-.2,-.4) {\small $j$};
\node[] at (.2,-.4) {\small $6$};
\node[] at (1.6,-.4) {\small $6$};
\end{tikzpicture}}}
%SE graph (12)
\newcommand{\fourptSEone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (180:0:.7);
\draw[scalar] (.2,0) arc (180:0:.7);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.2,0) circle (.1);
\draw[fill=white] (.2,0) circle (.1);
\draw[fill=white] (1.6,0) circle (.1);
\draw[fill=SEcolor,SEcolor] (-.9,.7) circle (.15);
%\node[] at (-1.6,-.4) {\small $i$};
%\node[] at (-.2,-.4) {\small $j$};
%\node[] at (.2,-.4) {\small $k$};
%\node[] at (1.6,-.4) {\small $l$};
\end{tikzpicture}}}
%SE graph (34)
\newcommand{\fourptSEtwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (180:0:.7);
\draw[scalar] (.2,0) arc (180:0:.7);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.2,0) circle (.1);
\draw[fill=white] (.2,0) circle (.1);
\draw[fill=white] (1.6,0) circle (.1);
\draw[fill=SEcolor,SEcolor] (.9,.7) circle (.15);
%\node[] at (-1.6,-.4) {\small $i$};
%\node[] at (-.2,-.4) {\small $j$};
%\node[] at (.2,-.4) {\small $k$};
%\node[] at (1.6,-.4) {\small $l$};
\end{tikzpicture}}}
%SE graph (14)
\newcommand{\fourptSEthree}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2.3ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.5,0) arc (160:20:1.6);
\draw[scalar] (-.5,0) arc (170:10:.5);
\draw[fill=white] (-1.5,0) circle (.1);
\draw[fill=white] (1.5,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.5,0) circle (.1);
\draw[fill=SEcolor,SEcolor] (0,1.05) circle (.15);
%\node[] at (-1.6,-.4) {\small $i$};
%\node[] at (-.2,-.4) {\small $j$};
%\node[] at (.2,-.4) {\small $k$};
%\node[] at (1.6,-.4) {\small $l$};
\end{tikzpicture}}}
%SE graph (23)
\newcommand{\fourptSEfour}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2.5ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.5,0) arc (160:20:1.6);
\draw[scalar] (-.5,0) arc (170:10:.5);
\draw[fill=white] (-1.5,0) circle (.1);
\draw[fill=white] (1.5,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.5,0) circle (.1);
\draw[fill=SEcolor,SEcolor] (0,.4) circle (.15);
%\node[] at (-1.6,-.4) {\small $i$};
%\node[] at (-.2,-.4) {\small $j$};
%\node[] at (.2,-.4) {\small $k$};
%\node[] at (1.6,-.4) {\small $l$};
\end{tikzpicture}}}
%X-graph
\newcommand{\fourptX}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (170:10:1.1);
\draw[scalar] (-.5,0) arc (170:10:1.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (1.65,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.75) circle (.1);
%\node[] at (-1.6,-.4) {\small $i$};
%\node[] at (-.2,-.4) {\small $j$};
%\node[] at (.2,-.4) {\small $k$};
%\node[] at (1.6,-.4) {\small $l$};
\end{tikzpicture}}}
%H-graph (12)(34)
\newcommand{\fourptHone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2.5ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (180:0:.7);
\draw[scalar] (.2,0) arc (180:0:.7);
\draw[gluon] (-.8,.68) arc (145:20:.95);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.2,0) circle (.1);
\draw[fill=white] (.2,0) circle (.1);
\draw[fill=white] (1.6,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (-.8,.68) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (.8,.68) circle (.1);
%\node[] at (-1.6,-.4) {\small $i$};
%\node[] at (-.2,-.4) {\small $j$};
%\node[] at (.2,-.4) {\small $k$};
%\node[] at (1.6,-.4) {\small $l$};
\end{tikzpicture}}}
%H-graph (14)(23)
\newcommand{\fourptHtwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2.5ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.5,0) arc (160:20:1.6);
\draw[scalar] (-.5,0) arc (170:10:.5);
\draw[gluon] (0,.4) -- (0,1.05);
\draw[fill=white] (-1.5,0) circle (.1);
\draw[fill=white] (1.5,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.5,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0,1.05) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0,.4) circle (.1);
%\node[] at (-1.6,-.4) {\small $i$};
%\node[] at (-.2,-.4) {\small $j$};
%\node[] at (.2,-.4) {\small $k$};
%\node[] at (1.6,-.4) {\small $l$};
\end{tikzpicture}}}
%Y-graph (12)
\newcommand{\fourptYone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-1.5ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (180:0:.7);
\draw[scalar] (.2,0) arc (180:0:.7);
\draw[gluon] (-.9,.7) -- (-.9,1.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.2,0) circle (.1);
\draw[fill=white] (.2,0) circle (.1);
\draw[fill=white] (1.6,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (-1.85,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (-.9,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (0,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (1.85,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (-.9,.7) circle (.1);
%\node[] at (-1.6,-.4) {\small $i$};
%\node[] at (-.2,-.4) {\small $j$};
%\node[] at (.2,-.4) {\small $k$};
%\node[] at (1.6,-.4) {\small $l$};
\end{tikzpicture}}}
%Y-graph (34)
\newcommand{\fourptYtwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-1.5ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (180:0:.7);
\draw[scalar] (.2,0) arc (180:0:.7);
\draw[gluon] (.9,.7) -- (.9,1.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.2,0) circle (.1);
\draw[fill=white] (.2,0) circle (.1);
\draw[fill=white] (1.6,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (-1.85,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (0,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (.9,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (1.85,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (.9,.7) circle (.1);
%\node[] at (-1.6,-.4) {\small $i$};
%\node[] at (-.2,-.4) {\small $j$};
%\node[] at (.2,-.4) {\small $k$};
%\node[] at (1.6,-.4) {\small $l$};
\end{tikzpicture}}}
%Y-graph (14)
\newcommand{\fourptYthree}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2.5ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.5,0) arc (160:20:1.6);
\draw[scalar] (-.5,0) arc (170:10:.5);
\draw[gluon] (0,1.05) -- (0,1.45);
\draw[fill=white] (-1.5,0) circle (.1);
\draw[fill=white] (1.5,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.5,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (-1.85,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (-.9,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (.9,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (1.85,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (0,1.05) circle (.1);
%\node[] at (-1.6,-.4) {\small $i$};
%\node[] at (-.2,-.4) {\small $j$};
%\node[] at (.2,-.4) {\small $k$};
%\node[] at (1.6,-.4) {\small $l$};
\end{tikzpicture}}}
%Y-graph (23)
\newcommand{\fourptYfour}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2.5ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.5,0) arc (160:20:1.6);
\draw[scalar] (-.5,0) arc (170:10:.5);
\draw[gluon] (0,.4) -- (0,.8);
\draw[fill=white] (-1.5,0) circle (.1);
\draw[fill=white] (1.5,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.5,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (-.9,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (0,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (.9,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (0,.4) circle (.1);
%\node[] at (-1.6,-.4) {\small $i$};
%\node[] at (-.2,-.4) {\small $j$};
%\node[] at (.2,-.4) {\small $k$};
%\node[] at (1.6,-.4) {\small $l$};
\end{tikzpicture}}}









%FOUR-PT AND U-DIAGRAMS
%diagram 1
\newcommand{\fourptUone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-1.8ex]current bounding box.center)}]
\draw[wilson] (-2.4,0) -- (2.4,0);
\draw[scalar] (-1.6,0) arc (180:0:.7);
\draw[scalar] (.2,0) arc (180:0:.7);
\draw[scalar] (-2,0) arc (160:20:2.15);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.2,0) circle (.1);
%\draw[fill=white] (.2,0) circle (.1);
\draw[fill=white] (1.6,0) circle (.1);
%\draw[fill=white] (-2,0) circle (.1);
\draw[fill=white] (2,0) circle (.1);
\node[] at (-1.6,-.4) {\small $i$};
\node[] at (-.2,-.4) {\small $j$};
\node[] at (1.6,-.4) {\small $6$};
\node[] at (2,-.4) {\small $6$};
\end{tikzpicture}}}
%diagram 2
\newcommand{\fourptUtwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-1.8ex]current bounding box.center)}]
\draw[wilson] (-2.4,0) -- (2.4,0);
\draw[scalar] (-1.6,0) arc (180:0:.7);
\draw[scalar] (.2,0) arc (180:0:.7);
\draw[scalar] (-2,0) arc (160:20:2.15);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.2,0) circle (.1);
\draw[fill=white] (.2,0) circle (.1);
%\draw[fill=white] (1.6,0) circle (.1);
%\draw[fill=white] (-2,0) circle (.1);
\draw[fill=white] (2,0) circle (.1);
\node[] at (-1.6,-.4) {\small $i$};
\node[] at (-.2,-.4) {\small $j$};
\node[] at (1.6,-.4) {\small $6$};
\node[] at (2,-.4) {\small $6$};
\end{tikzpicture}}}
%diagram 3
\newcommand{\fourptUthree}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-2.4,0) -- (2.4,0);
\draw[scalar] (-2,0) arc (180:0:.7);
\draw[scalar] (.2,0) arc (180:0:.7);
\draw[scalar] (-.2,0) arc (180:0:1.1);
\draw[fill=white] (-2,0) circle (.1);
\draw[fill=white] (-.6,0) circle (.1);
\draw[fill=white] (.2,0) circle (.1);
%\draw[fill=white] (1.6,0) circle (.1);
%\draw[fill=white] (-2,0) circle (.1);
\draw[fill=white] (2,0) circle (.1);
\node[] at (-2,-.4) {\small $i$};
\node[] at (-.6,-.4) {\small $j$};
\node[] at (.2,-.4) {\small $6$};
\node[] at (2,-.4) {\small $6$};
\end{tikzpicture}}}
%diagram 4
\newcommand{\fourptUfour}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-2.4,0) -- (2.4,0);
\draw[scalar] (.6,0) arc (180:0:.7);
\draw[scalar] (-1.6,0) arc (180:0:.7);
\draw[scalar] (-2,0) arc (180:0:1.1);
\draw[fill=white] (.2,0) circle (.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.2,0) circle (.1);
%\draw[fill=white] (1.6,0) circle (.1);
%\draw[fill=white] (-2,0) circle (.1);
\draw[fill=white] (2,0) circle (.1);
\node[] at (-1.6,-.4) {\small $i$};
\node[] at (-.2,-.4) {\small $j$};
\node[] at (.2,-.4) {\small $6$};
\node[] at (2,-.4) {\small $6$};
\end{tikzpicture}}}
%diagram 5
\newcommand{\fourptUfive}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=1.8ex]current bounding box.center)}]
\draw[wilson] (-2.4,0) -- (2.4,0);
\draw[scalar] (-2,0) arc (180:0:.55);
\draw[scalar] (-.55,0) arc (180:0:.55);
\draw[scalar] (.9,0) arc (180:0:.55);
\draw[fill=white] (-2,0) circle (.1);
\draw[fill=white] (-.9,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (2,0) circle (.1);
\node[] at (-2,-.4) {\small $i$};
\node[] at (-.9,-.4) {\small $j$};
\node[] at (.55,-.4) {\small $6$};
\node[] at (2,-.4) {\small $6$};
\end{tikzpicture}}}
%diagram 6
\newcommand{\fourptUsix}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-2.4,0) -- (2.4,0);
\draw[scalar] (-2,0) arc (180:0:.7);
\draw[scalar] (.2,0) arc (180:0:.7);
\draw[scalar] (-.2,0) arc (180:0:1.1);
\draw[fill=white] (-2,0) circle (.1);
\draw[fill=white] (-.6,0) circle (.1);
\draw[fill=white] (-.2,0) circle (.1);
%\draw[fill=white] (1.6,0) circle (.1);
%\draw[fill=white] (-2,0) circle (.1);
\draw[fill=white] (1.6,0) circle (.1);
\node[] at (-2,-.4) {\small $i$};
\node[] at (-.6,-.4) {\small $j$};
\node[] at (-.2,-.4) {\small $6$};
\node[] at (1.6,-.4) {\small $6$};
\end{tikzpicture}}}
%diagram 7
\newcommand{\fourptUseven}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-2.4,0) -- (2.4,0);
\draw[scalar] (.6,0) arc (180:0:.7);
\draw[scalar] (-1.6,0) arc (180:0:.7);
\draw[scalar] (-2,0) arc (180:0:1.1);
\draw[fill=white] (.2,0) circle (.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.2,0) circle (.1);
%\draw[fill=white] (1.6,0) circle (.1);
%\draw[fill=white] (-2,0) circle (.1);
\draw[fill=white] (.6,0) circle (.1);
\node[] at (-1.6,-.4) {\small $i$};
\node[] at (-.2,-.4) {\small $j$};
\node[] at (.2,-.4) {\small $6$};
\node[] at (.6,-.4) {\small $6$};
\end{tikzpicture}}}
%diagram 8
\newcommand{\fourptUeight}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=1.8ex]current bounding box.center)}]
\draw[wilson] (-2.4,0) -- (2.4,0);
\draw[scalar] (-2,0) arc (180:0:.55);
\draw[scalar] (-.55,0) arc (180:0:.55);
\draw[scalar] (.9,0) arc (180:0:.55);
\draw[fill=white] (-2,0) circle (.1);
\draw[fill=white] (-.9,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (.9,0) circle (.1);
\node[] at (-2,-.4) {\small $i$};
\node[] at (-.9,-.4) {\small $j$};
\node[] at (.55,-.4) {\small $6$};
\node[] at (.9,-.4) {\small $6$};
\end{tikzpicture}}}
%diagram 9
\newcommand{\fourptUnine}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=1.8ex]current bounding box.center)}]
\draw[wilson] (-2.4,0) -- (2.4,0);
\draw[scalar] (-2,0) arc (180:0:.55);
\draw[scalar] (-.55,0) arc (180:0:.55);
\draw[scalar] (.9,0) arc (180:0:.55);
\draw[fill=white] (-2,0) circle (.1);
\draw[fill=white] (-.9,0) circle (.1);
\draw[fill=white] (-.55,0) circle (.1);
\draw[fill=white] (.9,0) circle (.1);
\node[] at (-2,-.4) {\small $i$};
\node[] at (-.9,-.4) {\small $j$};
\node[] at (-.55,-.4) {\small $6$};
\node[] at (.9,-.4) {\small $6$};
\end{tikzpicture}}}
%diagram 10
\newcommand{\fourptUten}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-1.8ex]current bounding box.center)}]
\draw[wilson] (-2.4,0) -- (2.4,0);
\draw[scalar] (-.7,0) arc (180:0:.7);
\draw[scalar] (-1.35,0) arc (170:10:1.35);
\draw[scalar] (-2,0) arc (160:20:2.15);
\draw[fill=white] (-.7,0) circle (.1);
\draw[fill=white] (.7,0) circle (.1);
\draw[fill=white] (1.35,0) circle (.1);
\draw[fill=white] (2,0) circle (.1);
\node[] at (-.7,-.4) {\small $i$};
\node[] at (.7,-.4) {\small $j$};
\node[] at (1.35,-.4) {\small $6$};
\node[] at (2,-.4) {\small $6$};
\end{tikzpicture}}}
%diagram 11
\newcommand{\fourptUeleven}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-2.4,0) -- (2.4,0);
\draw[scalar] (-2,0) arc (180:0:.7);
\draw[scalar] (.2,0) arc (180:0:.7);
\draw[scalar] (-.2,0) arc (180:0:1.1);
\draw[fill=white] (-2,0) circle (.1);
\draw[fill=white] (-.6,0) circle (.1);
\draw[fill=white] (1.6,0) circle (.1);
%\draw[fill=white] (1.6,0) circle (.1);
%\draw[fill=white] (-2,0) circle (.1);
\draw[fill=white] (2,0) circle (.1);
\node[] at (-2,-.4) {\small $i$};
\node[] at (-.6,-.4) {\small $j$};
\node[] at (1.6,-.4) {\small $6$};
\node[] at (2,-.4) {\small $6$};
\end{tikzpicture}}}
%diagram 12
\newcommand{\fourptUtwelve}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=1.8ex]current bounding box.center)}]
\draw[wilson] (-2.4,0) -- (2.4,0);
\draw[scalar] (-2,0) arc (180:0:.55);
\draw[scalar] (-.55,0) arc (180:0:.55);
\draw[scalar] (.9,0) arc (180:0:.55);
\draw[fill=white] (-2,0) circle (.1);
\draw[fill=white] (-.9,0) circle (.1);
\draw[fill=white] (-.55,0) circle (.1);
\draw[fill=white] (2,0) circle (.1);
\node[] at (-2,-.4) {\small $i$};
\node[] at (-.9,-.4) {\small $j$};
\node[] at (-.55,-.4) {\small $6$};
\node[] at (2,-.4) {\small $6$};
\end{tikzpicture}}}
%diagram 13
\newcommand{\fourptUthirteen}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-2.4,0) -- (2.4,0);
\draw[scalar] (-2,0) arc (180:0:.7);
\draw[scalar] (.2,0) arc (180:0:.7);
\draw[scalar] (-.2,0) arc (180:0:1.1);
\draw[fill=white] (-2,0) circle (.1);
\draw[fill=white] (-.6,0) circle (.1);
\draw[fill=white] (-.2,0) circle (.1);
%\draw[fill=white] (1.6,0) circle (.1);
%\draw[fill=white] (-2,0) circle (.1);
\draw[fill=white] (.2,0) circle (.1);
\node[] at (-2,-.4) {\small $i$};
\node[] at (-.6,-.4) {\small $j$};
\node[] at (-.2,-.4) {\small $6$};
\node[] at (.2,-.4) {\small $6$};
\end{tikzpicture}}}

%RECURSION RELATIONS
%Recursion tree level
\newcommand{\recursiontree}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.5,0) arc (180:0:1);
\draw[scalar] (-.8,.3) arc (180:0:.3);
\draw[scalar] (-.8,0) -- (-.8,.3);
\draw[scalar] (-.2,0) -- (-.2,.3);
\draw[scalar] (.95,.3) arc (180:0:.3);
\draw[scalar] (.95,0) -- (.95,.3);
\draw[scalar] (1.55,0) -- (1.55,.3);
\draw[fill=white] (-1.5,0) circle (.1);
\draw[fill=white] (.5,0) circle (.1);
\node[] at (-1.5,-.4) {\small $1$};
\node[] at (.5,-.4) {\small $2j+2$};
\node[] at (-.5,.25) {\small $t$};
\node[] at (1.25,.25) {\small $t$};
\end{tikzpicture}}}
%Tree-level blob
\newcommand{\treelevelblob}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-1.7ex]current bounding box.center)}]
\draw[wilson] (-1,0) -- (0,0);
\draw[scalar] (-.8,.3) arc (180:0:.3);
\draw[scalar] (-.8,0) -- (-.8,.3);
\draw[scalar] (-.2,0) -- (-.2,.3);
\node[] at (-.5,.25) {\small $t$};
\end{tikzpicture}}}
%Tree-level blob odd
\newcommand{\treelevelblobodd}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-1.7ex]current bounding box.center)}]
\draw[wilson] (-1,0) -- (0,0);
\draw[scalar] (-.8,.3) arc (180:0:.3);
\draw[scalar] (-.8,0) -- (-.8,.3);
\draw[scalar] (-.2,0) -- (-.2,.3);
\node[] at (-.5,.25) {\small $t_O$};
\end{tikzpicture}}}
%Recursion 4
\newcommand{\recursionFour}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (-3,0) -- (3,0);
\draw[scalar] (-1.875,0) arc (180:0:1.25);
\draw[scalar] (-.625,0) arc (180:0:1.25);
\draw[scalar] (-2.8,.3) arc (180:0:.3);
\draw[scalar] (-2.8,0) -- (-2.8,.3);
\draw[scalar] (-2.2,0) -- (-2.2,.3);
\draw[scalar] (-1.55,.3) arc (180:0:.3);
\draw[scalar] (-1.55,0) -- (-1.55,.3);
\draw[scalar] (-.95,0) -- (-.95,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (.95,.3) arc (180:0:.3);
\draw[scalar] (.95,0) -- (.95,.3);
\draw[scalar] (1.55,0) -- (1.55,.3);
\draw[scalar] (2.2,.3) arc (180:0:.3);
\draw[scalar] (2.2,0) -- (2.2,.3);
\draw[scalar] (2.8,0) -- (2.8,.3);
\draw[fill=white] (-1.875,0) circle (.1);
\draw[fill=white] (-.625,0) circle (.1);
\draw[fill=white] (.625,0) circle (.1);
\draw[fill=white] (1.875,0) circle (.1);
\node[] at (-2.5,.25) {\small $t$};
\node[] at (-1.25,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.25,.25) {\small $t$};
\node[] at (2.5,.25) {\small $t$};
\node[] at (-1.875,-.4) {\small $i$};
\node[] at (-.625,-.4) {\small $j$};
\node[] at (.625,-.4) {\small $k$};
\node[] at (1.875,-.4) {\small $l$};
\draw[fill=white] (0,1.1) circle (.35);
\node[] at (0,1.1) {\small $4$};
\end{tikzpicture}}}
%Recursion X
\newcommand{\recursionX}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (-3,0) -- (3,0);
\draw[scalar] (-1.875,0) arc (180:0:1.25);
\draw[scalar] (-.625,0) arc (180:0:1.25);
\draw[scalar] (-2.8,.3) arc (180:0:.3);
\draw[scalar] (-2.8,0) -- (-2.8,.3);
\draw[scalar] (-2.2,0) -- (-2.2,.3);
\draw[scalar] (-1.55,.3) arc (180:0:.3);
\draw[scalar] (-1.55,0) -- (-1.55,.3);
\draw[scalar] (-.95,0) -- (-.95,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (.95,.3) arc (180:0:.3);
\draw[scalar] (.95,0) -- (.95,.3);
\draw[scalar] (1.55,0) -- (1.55,.3);
\draw[scalar] (2.2,.3) arc (180:0:.3);
\draw[scalar] (2.2,0) -- (2.2,.3);
\draw[scalar] (2.8,0) -- (2.8,.3);
\draw[fill=white] (-1.875,0) circle (.1);
\draw[fill=white] (-.625,0) circle (.1);
\draw[fill=white] (.625,0) circle (.1);
\draw[fill=white] (1.875,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0,1.1) circle (.075);
\node[] at (-2.5,.25) {\small $t$};
\node[] at (-1.25,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.25,.25) {\small $t$};
\node[] at (2.5,.25) {\small $t$};
\node[] at (-1.875,-.4) {\small $i$};
\node[] at (-.625,-.4) {\small $j$};
\node[] at (.625,-.4) {\small $k$};
\node[] at (1.875,-.4) {\small $l$};
\end{tikzpicture}}}
%Recursion H (12)(34)
\newcommand{\recursionHone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2.5ex]current bounding box.center)}]
\draw[wilson] (-3,0) -- (3,0);
\draw[scalar] (-1.875,.3) arc (180:0:.625);
\draw[scalar] (-1.875,0) -- (-1.875,.3);
\draw[scalar] (-.625,0) -- (-.625,.3);
\draw[scalar] (.625,.3) arc (180:0:.625);
\draw[scalar] (.625,0) -- (.625,.3);
\draw[scalar] (1.875,0) -- (1.875,.3);
\draw[gluon] (-1.15,.95) arc (150:20:1.25);
\draw[scalar] (-2.8,.3) arc (180:0:.3);
\draw[scalar] (-2.8,0) -- (-2.8,.3);
\draw[scalar] (-2.2,0) -- (-2.2,.3);
\draw[scalar] (-1.55,.3) arc (180:0:.3);
\draw[scalar] (-1.55,0) -- (-1.55,.3);
\draw[scalar] (-.95,0) -- (-.95,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (.95,.3) arc (180:0:.3);
\draw[scalar] (.95,0) -- (.95,.3);
\draw[scalar] (1.55,0) -- (1.55,.3);
\draw[scalar] (2.2,.3) arc (180:0:.3);
\draw[scalar] (2.2,0) -- (2.2,.3);
\draw[scalar] (2.8,0) -- (2.8,.3);
\draw[fill=white] (-1.875,0) circle (.1);
\draw[fill=white] (-.625,0) circle (.1);
\draw[fill=white] (.625,0) circle (.1);
\draw[fill=white] (1.875,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (-1.15,.91) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.15,.91) circle (.075);
\node[] at (-2.5,.25) {\small $t$};
\node[] at (-1.25,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.25,.25) {\small $t$};
\node[] at (2.5,.25) {\small $t$};
\node[] at (-1.875,-.4) {\small $i$};
\node[] at (-.625,-.4) {\small $j$};
\node[] at (.625,-.4) {\small $k$};
\node[] at (1.875,-.4) {\small $l$};
\end{tikzpicture}}}
%Recursion H (14)(23)
\newcommand{\recursionHtwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-3ex]current bounding box.center)}]
\draw[wilson] (-3,0) -- (3,0);
\draw[scalar] (-1.875,0) arc (180:0:1.875);
\draw[scalar] (-.625,.3) arc (180:0:.625);
\draw[scalar] (-.625,0) -- (-.625,.3);
\draw[scalar] (.625,0) -- (.625,.3);
\draw[gluon] (0,.95) -- (0,1.85);
\draw[scalar] (-2.8,.3) arc (180:0:.3);
\draw[scalar] (-2.8,0) -- (-2.8,.3);
\draw[scalar] (-2.2,0) -- (-2.2,.3);
\draw[scalar] (-1.55,.3) arc (180:0:.3);
\draw[scalar] (-1.55,0) -- (-1.55,.3);
\draw[scalar] (-.95,0) -- (-.95,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (.95,.3) arc (180:0:.3);
\draw[scalar] (.95,0) -- (.95,.3);
\draw[scalar] (1.55,0) -- (1.55,.3);
\draw[scalar] (2.2,.3) arc (180:0:.3);
\draw[scalar] (2.2,0) -- (2.2,.3);
\draw[scalar] (2.8,0) -- (2.8,.3);
\draw[fill=white] (-1.875,0) circle (.1);
\draw[fill=white] (-.625,0) circle (.1);
\draw[fill=white] (.625,0) circle (.1);
\draw[fill=white] (1.875,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0,.92) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (0,1.87) circle (.075);
\node[] at (-2.5,.25) {\small $t$};
\node[] at (-1.25,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.25,.25) {\small $t$};
\node[] at (2.5,.25) {\small $t$};
\node[] at (-1.875,-.4) {\small $i$};
\node[] at (-.625,-.4) {\small $j$};
\node[] at (.625,-.4) {\small $k$};
\node[] at (1.875,-.4) {\small $l$};
\end{tikzpicture}}}
%Recursion SE
\newcommand{\recursionSE}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (-2.5,0) -- (2.5,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=SEcolor,SEcolor] (0,1.025) circle (.15);
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-.75,-.4) {\small $i$};
\node[] at (.75,-.4) {\small $j$};
\end{tikzpicture}}}
%Recursion Y
\newcommand{\recursionY}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-2.5,0) -- (2.5,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[gluon] (0,1.05) -- (0,1.5);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (-2.15,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (-1,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (-.5,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (.5,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (1,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (2.15,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (0,1.05) circle (.1);;
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-.75,-.4) {\small $i$};
\node[] at (.75,-.4) {\small $j$};
\end{tikzpicture}}}
%Recursion Y new one
\newcommand{\recursionYNone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-3.5,0) -- (2.5,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[gluon] (0,1.05) .. controls (-.5,1.6) and (-1.7,1.6)  .. (-2.1,-.1);
%\draw[gluon] (0,1.05) -- (0,1.5);
\draw[scalar] (-3,.3) arc (180:0:.3);
\draw[scalar] (-3,0) -- (-3,.3);
\draw[scalar] (-2.4,0) -- (-2.4,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (-2.4,0) circle (.1);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (-2.1,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (0,1.05) circle (.1);
\node[] at (-2.7,.25) {\small $t$};
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-.75,-.4) {\small $i$};
\node[] at (.75,-.4) {\small $j$};
\node[] at (-2.4,-.4) {\small $k$};
\end{tikzpicture}}}
%Recursion Y new two
\newcommand{\recursionYNtwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-3,0) -- (3,0);
\draw[scalar] (-1.4,0) arc (165:16:1.45);
\draw[gluon] (0,1.05) -- (0,0);
\draw[scalar] (-2.5,.3) arc (180:0:.3);
\draw[scalar] (-2.5,0) -- (-2.5,.3);
\draw[scalar] (-1.9,0) -- (-1.9,.3);
\draw[scalar] (-.9,.3) arc (180:0:.3);
\draw[scalar] (-.9,0) -- (-.9,.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,.3) arc (180:0:.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (.9,0) -- (.9,.3);
\draw[scalar] (1.9,.3) arc (180:0:.3);
\draw[scalar] (1.9,0) -- (1.9,.3);
\draw[scalar] (2.5,0) -- (2.5,.3);
\draw[fill=white] (-1.4,0) circle (.1);
\draw[fill=white] (-.3,0) circle (.1);
\draw[fill=white] (1.4,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (0,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (0,1.05) circle (.1);
\node[] at (-2.2,.25) {\small $t$};
\node[] at (-.6,.25) {\small $t$};
\node[] at (.6,.25) {\small $t$};
\node[] at (2.2,.25) {\small $t$};
\node[] at (-1.4,-.4) {\small $i$};
\node[] at (1.4,-.4) {\small $j$};
\node[] at (-.3,-.4) {\small $k$};
\end{tikzpicture}}}
%Recursion Y new three
\newcommand{\recursionYNthree}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-2.5,0) -- (3.5,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[gluon] (0,1.05) .. controls (.5,1.6) and (1.7,1.6)  .. (2.1,-.1);
%\draw[gluon] (0,1.05) -- (0,1.5);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[scalar] (2.4,.3) arc (180:0:.3);
\draw[scalar] (2.4,0) -- (2.4,.3);
\draw[scalar] (3,0) -- (3,.3);
\draw[fill=white] (1.8,0) circle (.1);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (2.1,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (0,1.05) circle (.1);
\node[] at (2.7,.25) {\small $t$};
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-.75,-.4) {\small $i$};
\node[] at (.75,-.4) {\small $j$};
\node[] at (1.8,-.4) {\small $k$};
\end{tikzpicture}}}
%Recursion Y explain one
\newcommand{\recursionYexplainone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-3.5,0) -- (2.5,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[gluon] (0,1.05) .. controls (-.5,1.6) and (-1.7,1.6)  .. (-2.1,-.1);
%\draw[gluon] (0,1.05) -- (0,1.5);
\draw[scalar] (-3,.3) arc (180:0:.3);
\draw[scalar] (-3,0) -- (-3,.3);
\draw[scalar] (-2.4,0) -- (-2.4,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (-2.4,0) circle (.1);
\draw[fill=white] (-1.8,0) circle (.1);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (-2.1,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (0,1.05) circle (.1);;
\node[] at (-2.7,.25) {\small $t$};
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-2.4,-.4) {\small $k$};
\node[] at (-1.6,-.4) {\small $k+1$};
\end{tikzpicture}}}
%Recursion Y explain two
\newcommand{\recursionYexplaintwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-3.5,0) -- (2.5,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[gluon] (0,1.05) .. controls (-.5,1.6) and (-1.7,1.6)  .. (-2.1,-.1);
%\draw[gluon] (0,1.05) -- (0,1.5);
\draw[scalar] (-3,.3) arc (180:0:.3);
\draw[scalar] (-3,0) -- (-3,.3);
\draw[scalar] (-2.4,0) -- (-2.4,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (-2.4,0) circle (.1);
\draw[fill=white] (-1.8,0) circle (.1);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (-2.1,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (0,1.05) circle (.1);;
\node[] at (-2.7,.25) {\small $t$};
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-2.5,-.4) {\small $k$};
\node[gluoncolor] at (-2.1,-.4) {\small $\alpha$};
\node[] at (-1.4,-.4) {\small $k+1$};
\end{tikzpicture}}}

%Recursion Y identity L one
\newcommand{\recursionYLidone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-2.5,0) -- (2.5,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[gluon] (0,1.05) -- (0,1.5);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (-2.15,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (-1.5,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (-1,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (0,1.05) circle (.1);;
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-.75,-.4) {\small $i$};
\node[] at (.75,-.4) {\small $j$};
\end{tikzpicture}}}

%Recursion Y identity C one
\newcommand{\recursionYCidone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-2.5,0) -- (2.5,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[gluon] (0,1.05) -- (0,1.5);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (-.5,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (0,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (.5,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (0,1.05) circle (.1);;
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-.75,-.4) {\small $i$};
\node[] at (.75,-.4) {\small $j$};
\end{tikzpicture}}}
%Recursion Y R identity one
\newcommand{\recursionYRidone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-2.5,0) -- (2.5,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[gluon] (0,1.05) -- (0,1.5);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (1,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (1.5,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (2.15,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (0,1.05) circle (.1);;
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-.75,-.4) {\small $i$};
\node[] at (.75,-.4) {\small $j$};
\end{tikzpicture}}}
%Recursion Y one
\newcommand{\recursionYone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-2.5,0) -- (2.5,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[gluon] (0,1.05) -- (0,1.5);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (-2.15,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (-1.5,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (-1,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (-.5,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (0,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (.5,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (1,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (1.5,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (2.15,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (0,1.05) circle (.1);;
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-.75,-.4) {\small $i$};
\node[] at (.75,-.4) {\small $j$};
\end{tikzpicture}}}
%Recursion Y two
\newcommand{\recursionYtwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-2.5,0) -- (2.5,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[gluon] (0,1.05) -- (0,1.5);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (-1.5,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (0,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (1.5,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (0,1.05) circle (.1);;
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-.75,-.4) {\small $i$};
\node[] at (.75,-.4) {\small $j$};
\end{tikzpicture}}}
%Recursion Y left 1
\newcommand{\recursionYLone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-2.5,0) -- (2.5,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[gluon] (0,1.05) -- (0,1.5);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (-1.5,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (0,1.05) circle (.1);;
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-.75,-.4) {\small $i$};
\node[] at (.75,-.4) {\small $j$};
\end{tikzpicture}}}
%Recursion Y left 2
\newcommand{\recursionYLtwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-5,0) -- (2.5,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[gluon] (0,1.05) -- (0,1.5);
\draw[scalar] (-3.75,.3) arc (180:0:.75);
\draw[scalar] (-3.75,0) -- (-3.75,.3);
\draw[scalar] (-2.25,0) -- (-2.25,.3);
\draw[scalar] (-4.8,.3) arc (180:0:.3);
\draw[scalar] (-4.8,0) -- (-4.8,.3);
\draw[scalar] (-4.2,0) -- (-4.2,.3);
\draw[scalar] (-3.3,.3) arc (180:0:.3);
\draw[scalar] (-3.3,0) -- (-3.3,.3);
\draw[scalar] (-2.7,0) -- (-2.7,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=white] (-3.75,0) circle (.1);
\draw[fill=white] (-2.25,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (-3.5,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (-2.5,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (-3,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (0,1.05) circle (.1);;
\node[] at (-4.5,.25) {\small $t$};
\node[] at (-3,.25) {\small $t$};
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-3.75,-.4) {\small $\alpha$};
\node[] at (-2.25,-.4) {\small $\beta$};
\node[] at (-.75,-.4) {\small $i$};
\node[] at (.75,-.4) {\small $j$};
\end{tikzpicture}}}
%Recursion Y center 1
\newcommand{\recursionYCone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-2.5,0) -- (2.5,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[gluon] (0,1.05) -- (0,1.5);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (0,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (0,1.05) circle (.1);;
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-.75,-.4) {\small $i$};
\node[] at (.75,-.4) {\small $j$};
\end{tikzpicture}}}
%Recursion Y center 2
\newcommand{\recursionYCtwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-5.6ex]current bounding box.center)}]
\draw[wilson] (-3.75,0) -- (3.75,0);
\draw[scalar] (-2.25,0) arc (180:0:2.25);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[gluon] (0,2.25) -- (0,2.7);
\draw[scalar] (-3.3,.3) arc (180:0:.3);
\draw[scalar] (-3.3,0) -- (-3.3,.3);
\draw[scalar] (-2.7,0) -- (-2.7,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[scalar] (2.7,.3) arc (180:0:.3);
\draw[scalar] (2.7,0) -- (2.7,.3);
\draw[scalar] (3.3,0) -- (3.3,.3);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=white] (-2.25,0) circle (.1);
\draw[fill=white] (2.25,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (-.5,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (0,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (.5,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (0,2.25) circle (.075);
\node[] at (-3,.25) {\small $t$};
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (3,.25) {\small $t$};
\node[] at (-.75,-.4) {\small $i$};
\node[] at (.75,-.4) {\small $j$};
\node[] at (-2.25,-.4) {\small $\alpha$};
\node[] at (2.25,-.4) {\small $\beta$};
\end{tikzpicture}}}
%Recursion Y right 1
\newcommand{\recursionYRone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-2.5,0) -- (2.5,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[gluon] (0,1.05) -- (0,1.5);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (1.5,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (0,1.05) circle (.1);;
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-.75,-.4) {\small $i$};
\node[] at (.75,-.4) {\small $j$};
\end{tikzpicture}}}
%Recursion Y right 2
\newcommand{\recursionYRtwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-2.5,0) -- (5,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[gluon] (0,1.05) -- (0,1.5);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[scalar] (2.7,.3) arc (180:0:.3);
\draw[scalar] (2.7,0) -- (2.7,.3);
\draw[scalar] (3.3,0) -- (3.3,.3);
\draw[scalar] (4.2,.3) arc (180:0:.3);
\draw[scalar] (4.2,0) -- (4.2,.3);
\draw[scalar] (4.8,0) -- (4.8,.3);
\draw[scalar] (2.25,.3) arc (180:0:.75);
\draw[scalar] (2.25,0) -- (2.25,.3);
\draw[scalar] (3.75,0) -- (3.75,.3);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=white] (2.25,0) circle (.1);
\draw[fill=white] (3.75,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (2.5,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (3,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (3.5,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (0,1.05) circle (.1);;
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (3,.25) {\small $t$};
\node[] at (4.5,.25) {\small $t$};
\node[] at (-.75,-.4) {\small $i$};
\node[] at (.75,-.4) {\small $j$};
\node[] at (2.25,-.4) {\small $\alpha$};
\node[] at (3.75,-.4) {\small $\beta$};
\end{tikzpicture}}}
%Recursion bridge
\newcommand{\recursionbridge}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-3ex]current bounding box.center)}]
\draw[wilson] (-3,0) -- (3,0);
\draw[scalar] (-1.875,0) arc (180:0:1.875);
\draw[scalar] (-1.25,0) arc (180:0:1.25);
\draw[scalar] (-2.8,.3) arc (180:0:.3);
\draw[scalar] (-2.8,0) -- (-2.8,.3);
\draw[scalar] (-2.2,0) -- (-2.2,.3);
\draw[scalar] (2.2,.3) arc (180:0:.3);
\draw[scalar] (2.2,0) -- (2.2,.3);
\draw[scalar] (2.8,0) -- (2.8,.3);
\draw[fill=white] (-1.875,0) circle (.1);
\draw[fill=white] (1.875,0) circle (.1);
\node[] at (-2.5,.25) {\small $t$};
\node[] at (2.5,.25) {\small $t$};
\node[] at (-1.875,-.4) {\small $i$};
\node[] at (1.875,-.4) {\small $j$};
\node[] at (0,.5) {$A_{j-i-1}^{\text{1-loop}}$};
\end{tikzpicture}}}






%Recursion Y center 2
\newcommand{\recursionYCtwodue}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-3.9ex]current bounding box.center)}]
\draw[wilson] (-3.75,0) -- (3.75,0);
\draw[scalar] (2.25,0) arc(0:180:2.25cm and 1.7cm);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[gluon] (0,1.7) -- (0,2.15);
\draw[scalar] (-3.3,.3) arc (180:0:.3);
\draw[scalar] (-3.3,0) -- (-3.3,.3);
\draw[scalar] (-2.7,0) -- (-2.7,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[scalar] (2.7,.3) arc (180:0:.3);
\draw[scalar] (2.7,0) -- (2.7,.3);
\draw[scalar] (3.3,0) -- (3.3,.3);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=white] (-2.25,0) circle (.1);
\draw[fill=white] (2.25,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (-.5,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (0,0) circle (.08);
\draw[fill=gluoncolor,gluoncolor] (.5,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (0,1.7) circle (.1);
\node[] at (-3,.25) {\small $t$};
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (3,.25) {\small $t$};
\node[] at (-.75,-.4) {\small $\alpha$};
\node[] at (.75,-.4) {\small $\beta$};
\node[] at (-2.25,-.4) {\small $i$};
\node[] at (2.25,-.4) {\small $j$};
\end{tikzpicture}}}



%% OLD

%4-PT FUNCTION, TREE LEVEL
%Diagram 1
\newcommand{\fourptTLone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,-.7) -- (-.7,.7);
\draw[scalar] (.7,.7) -- (.7,-.7);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}
%Diagram 2
\newcommand{\fourptTLtwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,-.7) -- (.7,-.7);
\draw[scalar] (.7,.7) -- (-.7,.7);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}

%4-PT FUNCTION, NLO
%Diagram finite
\newcommand{\fourptNLOfinite}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,-.7) -- (.7,.7);
\draw[scalar] (-.7,.7) -- (.7,-.7);
\draw[scalar] (1,0) arc (360:0:1);
\draw[scalar][fill=blobcolor] (.2,0) arc (360:0:.2);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}
%Diagram X
\newcommand{\fourptNLOX}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,-.7) -- (.7,.7);
\draw[scalar] (-.7,.7) -- (.7,-.7);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0,0) circle (.075);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}
%Diagram H 1
\newcommand{\fourptNLOHone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,-.7) -- (-.7,.7);
\draw[scalar] (.7,.7) -- (.7,-.7);
\draw[gluon] (.7,0) -- (-.7,0);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (.7,0) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (-.7,0) circle (.075);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}
%Diagram H 2
\newcommand{\fourptNLOHtwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,-.7) -- (.7,-.7);
\draw[scalar] (.7,.7) -- (-.7,.7);
\draw[gluon] (0,.7) -- (0,-.7);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0,.7) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (0,-.7) circle (.075);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}
%Diagram side
\newcommand{\fourptNLOside}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,-.7) -- (-.7,.7);
\draw[scalar] (.7,.7) -- (.7,-.7);
\draw[scalar] (1,0) arc (360:0:1);
\draw[scalar][fill=blobcolor] (-.5,0) arc (360:0:.2);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}
%Diagram corner 1
\newcommand{\fourptNLOCone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,-.7) -- (-.7,.7);
\draw[scalar] (.7,.7) -- (.7,-.7);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=SEcolor,SEcolor] (-.7,0) circle (.15);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}
%Diagram corner 2
\newcommand{\fourptNLOCtwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,-.7) -- (-.7,.7);
\draw[scalar] (.7,.7) -- (.7,-.7);
\draw[gluon] (-.7,0) -- (0,0);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (-.7,0) circle (.075);
\draw[fill=gluoncolor,gluoncolor] (-.4,.9) circle (.075);
\draw[fill=gluoncolor,gluoncolor] (.4,.9) circle (.075);
\draw[fill=gluoncolor,gluoncolor] (0,-1) circle (.075);
\draw[fill=gluoncolor,gluoncolor] (-1,0) circle (.075);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}
%Diagram corner 2, decomposition 1a
\newcommand{\fourptNLOCtwoDonea}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,-.7) -- (-.7,.7);
\draw[gluon] (-.7,0) -- (0,0);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (-.7,0) circle (.075);
\draw[fill=gluoncolor,gluoncolor] (-.4,.9) circle (.075);
\draw[fill=gluoncolor,gluoncolor] (.4,.9) circle (.075);
\draw[fill=gluoncolor,gluoncolor] (0,-1) circle (.075);
\draw[fill=gluoncolor,gluoncolor] (-1,0) circle (.075);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}
%Diagram corner 2, decomposition 1b
\newcommand{\fourptNLOCtwoDoneb}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[scalar] (.7,-.7) -- (.7,.7);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\end{tikzpicture}}}
%Diagram corner 2, decomposition 2a
\newcommand{\fourptNLOCtwoDtwoa}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,-.7) -- (-.7,.7);
\draw[gluon] (-.7,0) -- (0,0);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
%\draw[fill=white] (.7,-.7) circle (.1);
%\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (-.7,0) circle (.075);
\draw[fill=gluoncolor,gluoncolor] (-.4,.9) circle (.075);
%\draw[fill=gluoncolor,gluoncolor] (.4,.9) circle (.075);
%\draw[fill=gluoncolor,gluoncolor] (0,-1) circle (.075);
\draw[fill=gluoncolor,gluoncolor] (-1,0) circle (.075);
\draw[fill=gluoncolor,gluoncolor] (1,0) circle (.075);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}
%Diagram corner 2, decomposition 2b
\newcommand{\fourptNLOCtwoDtwob}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,-.7) -- (-.7,.7);
\draw[gluon] (-.7,0) -- (0,0);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (1,0) circle (.075);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}

%6-PT FUNCTION, TREE LEVEL
%Diagram 1
\newcommand{\sixptTLone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,.7) -- (-1,0);
\draw[scalar] (-.7,-.7) -- (.7,-.7);
\draw[scalar] (1,0) -- (.7,.7);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=white] (-1,0) circle (.1);
\draw[fill=white] (1,0) circle (.1);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}
%Diagram 2
\newcommand{\sixptTLtwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,.7) -- (-1,0);
\draw[scalar] (-.7,-.7) -- (.7,.7);
\draw[scalar] (1,0) -- (.7,-.7);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=white] (-1,0) circle (.1);
\draw[fill=white] (1,0) circle (.1);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}
%Diagram 3
\newcommand{\sixptTLthree}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,.7) -- (.7,-.7);
\draw[scalar] (-.7,-.7) -- (-1,0);
\draw[scalar] (1,0) -- (.7,.7);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=white] (-1,0) circle (.1);
\draw[fill=white] (1,0) circle (.1);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}
%Diagram 4
\newcommand{\sixptTLfour}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,.7) -- (.7,.7);
\draw[scalar] (-.7,-.7) -- (-1,0);
\draw[scalar] (1,0) -- (.7,-.7);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=white] (-1,0) circle (.1);
\draw[fill=white] (1,0) circle (.1);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}
%Diagram 5
\newcommand{\sixptTLfive}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,.7) -- (.7,.7);
\draw[scalar] (-.7,-.7) -- (.7,-.7);
\draw[scalar] (1,0) -- (-1,0);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=white] (-1,0) circle (.1);
\draw[fill=white] (1,0) circle (.1);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}

%6-PT FUNCTION, NLO, X-DIAGRAMS
%Diagram 1
\newcommand{\sixptNLOXone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,.7) -- (-1,0);
\draw[scalar] (-.7,-.7) -- (1,0);
\draw[scalar] (.7,-.7) -- (.7,.7);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=white] (-1,0) circle (.1);
\draw[fill=white] (1,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (.7,-.125) circle (.075);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}
%Diagram 2
\newcommand{\sixptNLOXtwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,.7) -- (1,0);
\draw[scalar] (-.7,-.7) -- (-1,0);
\draw[scalar] (.7,.7) -- (.7,-.7);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=white] (-1,0) circle (.1);
\draw[fill=white] (1,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (.7,.125) circle (.075);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}
%Diagram 3
\newcommand{\sixptNLOXthree}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,.7) -- (1,0);
\draw[scalar] (-.7,-.7) -- (.7,-.7);
\draw[scalar] (-1,0) -- (.7,.7);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=white] (-1,0) circle (.1);
\draw[fill=white] (1,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0,.4) circle (.075);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}
%Diagram 4
\newcommand{\sixptNLOXfour}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,.7) -- (-.7,-.7);
\draw[scalar] (-1,0) -- (.7,.7);
\draw[scalar] (1,0) -- (.7,-.7);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=white] (-1,0) circle (.1);
\draw[fill=white] (1,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (-.7,.125) circle (.075);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}
%Diagram 5
\newcommand{\sixptNLOXfive}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (.7,.7) -- (1,0);
\draw[scalar] (-.7,-.7) -- (-.7,.7);
\draw[scalar] (-1,0) -- (.7,-.7);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=white] (-1,0) circle (.1);
\draw[fill=white] (1,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (-.7,-.125) circle (.075);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}
%Diagram 6
\newcommand{\sixptNLOXsix}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,.7) -- (.7,.7);
\draw[scalar] (.7,-.7) -- (-1,0);
\draw[scalar] (1,0) -- (-.7,-.7);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=white] (-1,0) circle (.1);
\draw[fill=white] (1,0) circle (.1);
\draw[scalar] (0,.92) -- (0,1.08);
\draw[fill=vertexcolor,vertexcolor] (0,-.4) circle (.075);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}

%6-PT FUNCTION, NLO, H-DIAGRAMS
%Diagram 1
\newcommand{\sixptNLOHone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,.7) -- (-1,0);
\draw[scalar] (-.7,-.7) -- (.7,-.7);
\draw[scalar] (1,0) -- (.7,.7);
\draw[gluon] (0,-.7) arc (180:85:.95);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=white] (-1,0) circle (.1);
\draw[fill=white] (1,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0,-.7) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (.825,.35) circle (.075);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}
%Diagram 2
\newcommand{\sixptNLOHtwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,.7) -- (-1,0);
\draw[scalar] (-.7,-.7) -- (.7,.7);
\draw[scalar] (1,0) -- (.7,-.7);
\draw[gluon] (0,0) -- (.85,-.35);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=white] (-1,0) circle (.1);
\draw[fill=white] (1,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0,0) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (.825,-.35) circle (.075);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}

%6-PT FUNCTION, DIVERGENT
%Diagram 1
\newcommand{\sixptNLOCone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,.7) -- (-1,0);
\draw[scalar] (-.7,-.7) -- (.7,.7);
\draw[scalar] (1,0) -- (.7,-.7);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=white] (-1,0) circle (.1);
\draw[fill=white] (1,0) circle (.1);
\draw[fill=SEcolor,SEcolor] (0,0) circle (.15);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}
%Diagram 2
\newcommand{\sixptNLOCtwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (-.7,.7) -- (-1,0);
\draw[scalar] (-.7,-.7) -- (.7,.7);
\draw[scalar] (1,0) -- (.7,-.7);
\draw[gluon] (0,0) -- (-.35,.35);
\draw[scalar] (1,0) arc (360:0:1);
\draw[fill=white] (-.7,-.7) circle (.1);
\draw[fill=white] (-.7,.7) circle (.1);
\draw[fill=white] (.7,-.7) circle (.1);
\draw[fill=white] (.7,.7) circle (.1);
\draw[fill=white] (-1,0) circle (.1);
\draw[fill=white] (1,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0,0) circle (.075);
\draw[fill=gluoncolor,gluoncolor] (-.4,.9) circle (.075);
\draw[fill=gluoncolor,gluoncolor] (.4,.9) circle (.075);
\draw[fill=gluoncolor,gluoncolor] (0,-1) circle (.075);
\draw[fill=gluoncolor,gluoncolor] (-.925,-.375) circle (.075);
\draw[fill=gluoncolor,gluoncolor] (.925,.375) circle (.075);
\draw[scalar] (0,.92) -- (0,1.08);
\node[] at (0,1.25) {$\infty$};
\end{tikzpicture}}}

%4-PT FUNCTION,MEANDERS&ARCHS
%Diagram 1
\newcommand{\fourptarchone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-0.35ex]current bounding box.center)}]
\draw[scalar] (-.25,.5) -- (3.75,.5);
\draw[fill=white] (0.25,.5) circle (.075);
\draw[fill=white] (1.25,.5) circle (.075);
\draw[fill=white] (2.25,.5) circle (.075);
\draw[fill=white] (3.25,.5) circle (.075);
\draw(1.25,0.56) arc(0:180:0.5);
\draw(3.25,0.56) arc(0:180:0.5);
%\node[] at (0.25,-.1) {\footnotesize $1$};
%\node[] at (1.25,-.1) {\footnotesize $2$};
%\node[] at (2.25,-.1) {\footnotesize $3$};
%\node[] at (3.25,-.1) {\footnotesize $4$};
\end{tikzpicture}}}
%Diagram 2
\newcommand{\fourptarchtwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (-.25,.5) -- (3.75,.5);
\draw[fill=white] (0.25,.5) circle (.075);
\draw[fill=white] (1.25,.5) circle (.075);
\draw[fill=white] (2.25,.5) circle (.075);
\draw[fill=white] (3.25,.5) circle (.075);
\draw (2.25,0.56) arc(0:180:0.5);
\draw (3.25,0.56) arc(0:180:1.5);
%\node[] at (0.25,-.1) {\footnotesize $1$};
%\node[] at (1.25,-.1) {\footnotesize $2$};
%\node[] at (2.25,-.1) {\footnotesize $3$};
%\node[] at (3.25,-.1) {\footnotesize $4$};
\end{tikzpicture}}}
%Diagram 3
\newcommand{\meanderone}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (-.25,.5) -- (3.75,.5);
\draw[fill=white] (0.25,.5) circle (.0);
\draw[fill=white] (1.25,.5) circle (.0);
\draw[fill=white] (2.25,.5) circle (.0);
\draw[fill=white] (3.25,.5) circle (.0);
\draw(1.25,0.5) arc(0:180:0.5);
\draw(3.25,0.5) arc(0:180:0.5);
\draw (1.25,0.5) arc(180:360:0.5);
\draw (0.25,0.5) arc(180:360:1.5);
\end{tikzpicture}}}
%Diagram 4
\newcommand{\meandertwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[draw=black,solid,thick] (-.25,.5) -- (3.75,.5);
\draw[fill=white] (0.25,.5) circle (.0);
\draw[fill=white] (1.25,.5) circle (.0);
\draw[fill=white] (2.25,.5) circle (.0);
\draw[fill=white] (3.25,.5) circle (.0);
\draw (2.25,0.5) arc(0:180:0.5);
\draw (3.25,0.5) arc(0:180:1.5);
\draw(0.25,0.5) arc(180:360:0.5);
\draw(2.25,0.5) arc(180:360:0.5);
\end{tikzpicture}}}











%WHAT FOLLOWS COMES FROM OLD PAPER

%PRELIMINARIES
%Setup
\newcommand{\setup}{\begin{tikzpicture}[scale = 3, cross/.style={path picture={
\draw[red]
(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}]	
\node[draw, red, circle, cross, scale = .75, thick, label={[text width=1.3cm, align=center]left:defect \\ $z,\bar{z}=0$}] (defect) at (-1,0) {};
\node[draw, circle, fill, scale = .5, thick, label={right:$\mathcal{O}(1,1)$}] (phi1) at (1,0) {};
\node[draw, circle, fill, scale = .5, thick, label={above:$\mathcal{O}(z,\bar{z})$}] (phi2) at (.3,-.3) {};
\draw[dashed] (defect) -- node[above, sloped] {$\bar{z}=0$} (0,1) -- node[above, sloped] {$z=1$} (phi1) -- node[below, sloped] {$\bar{z}=1$} (0,-1) -- node[below, sloped] {$z=0$} (defect);
\end{tikzpicture}}
%Crossing Symmetry
\newcommand{\crossingsymmetry}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[color=gluoncolor,fill=gluoncolor,line width=1pt] (1.25,1.8) circle (.1);
\draw[color=gluoncolor,fill=gluoncolor,line width=1pt] (.5,.7) circle (.1);
\draw[wilson] (2,0) -- (2,2.5);
\draw[ghost] (1.5,2) .. controls (.4,2.5) and (-.35,.5) .. (.4,.4) .. controls (1.25,.1) and (2.1,1.65) .. (1.5,2);
\node[] at (2.75,1.25) {$=$};
\draw[color=gluoncolor,fill=gluoncolor,line width=1pt] (4.25,1.8) circle (.1);
\draw[color=gluoncolor,fill=gluoncolor,line width=1pt] (3.5,.7) circle (.1);
\draw[wilson] (5,0) -- (5,2.5);
\draw[ghost] (3.9,1.8) .. controls (3.9,1.2) and (5.4,1.1) .. (5.4,1.8) .. controls (5.4,2.4) and (3.9,2.5) .. (3.9,1.8);
\end{tikzpicture}}
 
%PERTURBATIVE COMPUTATION
%scalar propagator
\newcommand{\propagatorS}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (1,.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (1,.5) circle (.075);
\node[] at (0,.1) {\footnotesize \makebox[\widthof{$\smash{\mu,a}$}][c]{$\smash{I,a}$}};
\node[] at (0,.9) {\footnotesize $1$};
\node[] at (1,.1) {\footnotesize \makebox[\widthof{$\smash{\mu,a}$}][c]{$\smash{J,b}$}};
\node[] at (1,.9) {\footnotesize $2$};
\end{tikzpicture}}
%propagatore scalare strong
\newcommand{\ScalarPropagatorStrong}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (1,.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (1,.5) circle (.075);
\node[] at (0,.1) {\footnotesize $I$};
\node[] at (0,.9) {\footnotesize $1$};
\node[] at (1,.1) {\footnotesize $J$};
\node[] at (1,.9) {\footnotesize $2$};
\end{tikzpicture}}
%gluon propagator
\newcommand{\propagatorG}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[gluon] (0,.5) -- (1,.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (1,.5) circle (.075);
\node[] at (0,.1) {\footnotesize \makebox[\widthof{$\mu,a$}][c]{$\smash{\mu,a}$}};
\node[] at (0,.9) {\footnotesize $1$};
\node[] at (1,.1) {\footnotesize \makebox[\widthof{$\nu,b$}][c]{$\smash{\nu,b}$}};
\node[] at (1,.9) {\footnotesize $2$};
\end{tikzpicture}}
%fermion propagator
\newcommand{\propagatorF}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (1,.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (1,.5) circle (.075);
\draw[-Latex] (.62,.5)--(.63,.5);
\node[] at (0,.1) {\footnotesize \makebox[\widthof{$\smash{\mu,a}$}][c]{$\smash{a}$}};
\node[] at (0,.9) {\footnotesize $1$};
\node[] at (1,.1) {\footnotesize \makebox[\widthof{$\smash{\nu,b}$}][c]{$\smash{b}$}};
\node[] at (1,.9) {\footnotesize $2$};
\end{tikzpicture}}
%ghost propagator
\newcommand{\propagatorGh}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[ghost] (0,.5) -- (1,.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (1,.5) circle (.075);
\node[] at (0,.1) {\footnotesize \makebox[\widthof{$\smash{\mu,a}$}][c]{$\smash{a}$}};
\node[] at (0,.9) {\footnotesize $1$};
\node[] at (1,.1) {\footnotesize \makebox[\widthof{$\smash{\nu,b}$}][c]{$\smash{b}$}};
\node[] at (1,.9) {\footnotesize $2$};
\end{tikzpicture}}
%vanishing 1-point (scalar)
\newcommand{\vanishoneptS}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (0,1);
\draw[scalar] (0,.5) -- (.75,.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=blobcolor] (1,.5) circle (.25);
\end{tikzpicture}}
%vanishing 1-point (gluon)
\newcommand{\vanishoneptG}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (0,1);
\draw[gluon] (0,.5) -- (.75,.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=blobcolor] (1,.5) circle (.25);
\end{tikzpicture}}
%vanishing 2-point (scalar-scalar)
\newcommand{\vanishtwoptSS}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (0,1);
\draw[scalar] (0,.2) -- (.5,.5);
\draw[scalar] (0,.8) -- (.5,.5);
\draw[gluon] (.5,.5) -- (1,.5);
\draw[fill=white] (0,.2) circle (.075);
\draw[fill=white] (0,.8) circle (.075);
\draw[fill=blobcolor] (1.25,.5) circle (.25);
\draw[fill=vertexcolor,vertexcolor] (.5,.5) circle (.075);
\end{tikzpicture}}
%vanishing 2-point (scalar-gluon)
\newcommand{\vanishtwoptSG}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (0,1);
\draw[gluon] (0,.2) -- (.5,.5);
\draw[scalar] (0,.8) -- (.5,.5);
\draw[scalar] (.5,.5) -- (1,.5);
\draw[fill=white] (0,.2) circle (.075);
\draw[fill=white] (0,.8) circle (.075);
\draw[fill=blobcolor] (1.25,.5) circle (.25);
\draw[fill=vertexcolor,vertexcolor] (.5,.5) circle (.075);
\end{tikzpicture}}
%vanishing 2-point (gluon-gluon)
\newcommand{\vanishtwoptGG}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (0,1);
\draw[gluon] (0,.2) -- (.5,.5);
\draw[gluon] (0,.8) -- (.5,.5);
\draw[gluon] (.5,.5) -- (1,.5);
\draw[fill=white] (0,.2) circle (.075);
\draw[fill=white] (0,.8) circle (.075);
\draw[fill=blobcolor] (1.25,.5) circle (.25);
\draw[fill=vertexcolor,vertexcolor] (.5,.5) circle (.075);
\end{tikzpicture}}
%vanishing 2-point (1/2-BPS)
\newcommand{\vanishBPS}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[scalar] (.9,.5) circle (.4);
\draw[fill=white,scalar] (1.5,.5) circle (.4);
\draw[gluon] (0,.5) -- (.5,.5);
\draw[fill=white] (1.2,.775) circle (.075);
\draw[fill=white] (1.2,.225) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (.5,.5) circle (.075);
\end{tikzpicture}}
%identity order diagram (0-channel)
\newcommand{\diagTLzero}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[scalar] (.5,1.1375) circle (.6);
\draw[fill=white,line width=1pt] (.5,.5) circle (.25);
\draw[fill=white,line width=1pt] (.5,1.775) circle (.25);
\draw[fill=white] (.27,.61) circle (.075);
\draw[fill=white] (.73,.61) circle (.075);
\draw[fill=white] (.27,1.665) circle (.075);
\draw[fill=white] (.73,1.665) circle (.075);
\end{tikzpicture}}}
%leading order diagram (1-channel)
\newcommand{\diagTLone}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[scalar] (0,.5) -- (2.25,.5);
\draw[scalar] (0,1.775) -- (2.25,1.775);
\draw[scalar] (2.5,.75) -- (2.5,1.55);
\draw[fill=white,line width=1pt] (2.5,.5) circle (.25);
\draw[fill=white,line width=1pt] (2.5,1.775) circle (.25);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1.775) circle (.075);
\draw[fill=white] (2.25,.5) circle (.075);
\draw[fill=white] (2.5,.75) circle (.075);
\draw[fill=white] (2.25,1.775) circle (.075);
\draw[fill=white] (2.5,1.55) circle (.075);
\end{tikzpicture}}}
%1st SE-diagram
\newcommand{\diagSEone}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[scalar] (0,.5) -- (2.25,.5);
\draw[scalar] (0,1.775) -- (2.25,1.775);
\draw[scalar] (2.5,.75) -- (2.5,1.55);
\draw[fill=white,line width=1pt] (2.5,.5) circle (.25);
\draw[fill=white,line width=1pt] (2.5,1.775) circle (.25);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1.775) circle (.075);
\draw[fill=white] (2.25,.5) circle (.075);
\draw[fill=white] (2.5,.75) circle (.075);
\draw[fill=white] (2.25,1.775) circle (.075);
\draw[fill=white] (2.5,1.55) circle (.075);
\draw[fill=SEcolor,SEcolor] (2.5,1.1375) circle (.15);
\end{tikzpicture}}}
%3rd SE-diagram
\newcommand{\diagSEthree}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[scalar] (0,.5) -- (2.25,.5);
\draw[scalar] (0,1.775) -- (2.25,1.775);
\draw[scalar] (2.5,.75) -- (2.5,1.55);
\draw[fill=white,line width=1pt] (2.5,.5) circle (.25);
\draw[fill=white,line width=1pt] (2.5,1.775) circle (.25);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1.775) circle (.075);
\draw[fill=white] (2.25,.5) circle (.075);
\draw[fill=white] (2.5,.75) circle (.075);
\draw[fill=white] (2.25,1.775) circle (.075);
\draw[fill=white] (2.5,1.55) circle (.075);
\draw[fill=SEcolor,SEcolor] (1.25,.5) circle (.15);
\end{tikzpicture}}}
%2nd SE-diagram
\newcommand{\diagSEtwo}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[scalar] (0,.5) -- (2.25,.5);
\draw[scalar] (0,1.775) -- (2.25,1.775);
\draw[scalar] (2.5,.75) -- (2.5,1.55);
\draw[fill=white,line width=1pt] (2.5,.5) circle (.25);
\draw[fill=white,line width=1pt] (2.5,1.775) circle (.25);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1.775) circle (.075);
\draw[fill=white] (2.25,.5) circle (.075);
\draw[fill=white] (2.5,.75) circle (.075);
\draw[fill=white] (2.25,1.775) circle (.075);
\draw[fill=white] (2.5,1.55) circle (.075);
\draw[fill=SEcolor,SEcolor] (1.25,1.775) circle (.15);
\end{tikzpicture}}}
%1st H-diagram
\newcommand{\diagHhcone}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[gluon] (1.25,.5) -- (1.25,1.775);
\draw[scalar] (0,.5) -- (2.25,.5);
\draw[scalar] (0,1.775) -- (2.25,1.775);
\draw[scalar] (2.5,.75) -- (2.5,1.55);
\draw[fill=white,line width=1pt] (2.5,.5) circle (.25);
\draw[fill=white,line width=1pt] (2.5,1.775) circle (.25);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1.775) circle (.075);
\draw[fill=white] (2.25,.5) circle (.075);
\draw[fill=white] (2.5,.75) circle (.075);
\draw[fill=white] (2.25,1.775) circle (.075);
\draw[fill=white] (2.5,1.55) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.25,.5) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.25,1.775) circle (.075);
\end{tikzpicture}}}
%3rd H-diagram
\newcommand{\diagHhcthree}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[gluon] (1.25,.5) arc (-180:-325:.73);
\draw[scalar] (0,.5) -- (2.25,.5);
\draw[scalar] (0,1.775) -- (2.25,1.775);
\draw[scalar] (2.5,.75) -- (2.5,1.55);
\draw[fill=white,line width=1pt] (2.5,.5) circle (.25);
\draw[fill=white,line width=1pt] (2.5,1.775) circle (.25);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1.775) circle (.075);
\draw[fill=white] (2.25,.5) circle (.075);
\draw[fill=white] (2.5,.75) circle (.075);
\draw[fill=white] (2.25,1.775) circle (.075);
\draw[fill=white] (2.5,1.55) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.25,.5) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (2.5,1.1375) circle (.075);
\end{tikzpicture}}}
%2nd H-diagram
\newcommand{\diagHhctwo}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[gluon] (1.25,1.775) arc (180:325:.73);
\draw[scalar] (0,.5) -- (2.25,.5);
\draw[scalar] (0,1.775) -- (2.25,1.775);
\draw[scalar] (2.5,.75) -- (2.5,1.55);
\draw[fill=white,line width=1pt] (2.5,.5) circle (.25);
\draw[fill=white,line width=1pt] (2.5,1.775) circle (.25);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1.775) circle (.075);
\draw[fill=white] (2.25,.5) circle (.075);
\draw[fill=white] (2.5,.75) circle (.075);
\draw[fill=white] (2.25,1.775) circle (.075);
\draw[fill=white] (2.5,1.55) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.25,1.775) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (2.5,1.1375) circle (.075);
\end{tikzpicture}}}
%1st X-diagram
\newcommand{\diagXone}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[scalar] (0,.5) -- (2.25,1.775);
\draw[scalar] (0,1.775) -- (2.25,.5);
\draw[scalar] (2.5,.75) -- (2.5,1.55);
\draw[fill=white,line width=1pt] (2.5,.5) circle (.25);
\draw[fill=white,line width=1pt] (2.5,1.775) circle (.25);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1.775) circle (.075);
\draw[fill=white] (2.25,.5) circle (.075);
\draw[fill=white] (2.5,.75) circle (.075);
\draw[fill=white] (2.25,1.775) circle (.075);
\draw[fill=white] (2.5,1.55) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.125,1.1375) circle (.075);
\end{tikzpicture}}}
%2nd X-diagram
\newcommand{\diagXhctwo}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[scalar] (0,.5) -- (2.25,.5);
\draw[scalar] (0,1.775) -- (2.5,.75);
\draw[scalar] (2.25,1.775) arc (70:170:.75);
\draw[scalar] (2.5,1.55) arc (-35:-120:.95);
\draw[fill=white,line width=1pt] (2.5,.5) circle (.25);
\draw[fill=white,line width=1pt] (2.5,1.775) circle (.25);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1.775) circle (.075);
\draw[fill=white] (2.25,.5) circle (.075);
\draw[fill=white] (2.5,.75) circle (.075);
\draw[fill=white] (2.25,1.775) circle (.075);
\draw[fill=white] (2.5,1.55) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.3,1.25) circle (.075);
\end{tikzpicture}}}
%3rd X-diagram
\newcommand{\diagXhcthree}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[scalar] (0,1.775) -- (2.25,1.775);
\draw[scalar] (0,.5) -- (2.5,1.55);
\draw[scalar] (2.25,.5) arc (-70:-170:.75);
\draw[scalar] (2.5,.75) arc (35:120:.95);
\draw[fill=white,line width=1pt] (2.5,.5) circle (.25);
\draw[fill=white,line width=1pt] (2.5,1.775) circle (.25);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1.775) circle (.075);
\draw[fill=white] (2.25,.5) circle (.075);
\draw[fill=white] (2.5,.75) circle (.075);
\draw[fill=white] (2.25,1.775) circle (.075);
\draw[fill=white] (2.5,1.55) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.3,1.05) circle (.075);
\end{tikzpicture}}}
%2nd corner-diagram
\newcommand{\diagCtwo}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[corner] (1.25,.5) arc (-180:-310:.8);
\draw[scalar] (0,.5) -- (2.25,.5);
\draw[scalar] (0,1.775) -- (2.25,1.775);
\draw[scalar] (2.5,.75) -- (2.5,1.55);
\draw[fill=white,line width=1pt] (2.5,.5) circle (.25);
\draw[fill=white,line width=1pt] (2.5,1.775) circle (.25);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1.775) circle (.075);
\draw[fill=white] (2.25,.5) circle (.075);
\draw[fill=white] (2.5,.75) circle (.075);
\draw[fill=white] (2.25,1.775) circle (.075);
\draw[fill=white] (2.5,1.55) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.25,.5) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (2.5,1.1375) circle (.075);
\end{tikzpicture}}}
%1st corner-diagram
\newcommand{\diagCone}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[corner] (1.25,1.775) arc (180:310:.8);
\draw[scalar] (0,.5) -- (2.25,.5);
\draw[scalar] (0,1.775) -- (2.25,1.775);
\draw[scalar] (2.5,.75) -- (2.5,1.55);
\draw[fill=white,line width=1pt] (2.5,.5) circle (.25);
\draw[fill=white,line width=1pt] (2.5,1.775) circle (.25);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1.775) circle (.075);
\draw[fill=white] (2.25,.5) circle (.075);
\draw[fill=white] (2.5,.75) circle (.075);
\draw[fill=white] (2.25,1.775) circle (.075);
\draw[fill=white] (2.5,1.55) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.25,1.775) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (2.5,1.1375) circle (.075);
\end{tikzpicture}}}
%3rd corner-diagram
\newcommand{\diagCthree}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[corner] (0,1.125) arc (240:350:.83);
\draw[scalar] (0,.5) -- (2.25,.5);
\draw[scalar] (0,1.775) -- (2.25,1.775);
\draw[scalar] (2.5,.75) -- (2.5,1.55);
\draw[fill=white,line width=1pt] (2.5,.5) circle (.25);
\draw[fill=white,line width=1pt] (2.5,1.775) circle (.25);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1.125) circle (.075);
\draw[fill=white] (0,1.775) circle (.075);
\draw[fill=white] (2.25,.5) circle (.075);
\draw[fill=white] (2.5,.75) circle (.075);
\draw[fill=white] (2.25,1.775) circle (.075);
\draw[fill=white] (2.5,1.55) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.25,1.775) circle (.075);
\end{tikzpicture}}}
%4th corner diagram
\newcommand{\diagCfour}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[corner] (0,1.125) arc (-240:-350:.83);
\draw[scalar] (0,.5) -- (2.25,.5);
\draw[scalar] (0,1.775) -- (2.25,1.775);
\draw[scalar] (2.5,.75) -- (2.5,1.55);
\draw[fill=white,line width=1pt] (2.5,.5) circle (.25);
\draw[fill=white,line width=1pt] (2.5,1.775) circle (.25);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1.125) circle (.075);
\draw[fill=white] (0,1.775) circle (.075);
\draw[fill=white] (2.25,.5) circle (.075);
\draw[fill=white] (2.5,.75) circle (.075);
\draw[fill=white] (2.25,1.775) circle (.075);
\draw[fill=white] (2.5,1.55) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.25,.5) circle (.075);
\end{tikzpicture}}}
%1st IYI-diagram
\newcommand{\diagIYIone}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[gluon] (0,1.125) -- (2.5,1.125);
\draw[scalar] (0,.5) -- (2.25,.5);
\draw[scalar] (0,1.775) -- (2.25,1.775);
\draw[scalar] (2.5,.75) -- (2.5,1.55);
\draw[fill=white,line width=1pt] (2.5,.5) circle (.25);
\draw[fill=white,line width=1pt] (2.5,1.775) circle (.25);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1.125) circle (.075);
\draw[fill=white] (0,1.775) circle (.075);
\draw[fill=white] (2.25,.5) circle (.075);
\draw[fill=white] (2.5,.75) circle (.075);
\draw[fill=white] (2.25,1.775) circle (.075);
\draw[fill=white] (2.5,1.55) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (2.5,1.1375) circle (.075);
\end{tikzpicture}}}
%3rd IYI-diagram
\newcommand{\diagIYIthree}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[gluon] (0,1.125) arc (-240:-370:.8);
\draw[scalar] (0,.5) -- (2.25,.5);
\draw[scalar] (0,1.775) -- (2.25,1.775);
\draw[scalar] (2.5,.75) -- (2.5,1.55);
\draw[fill=white,line width=1pt] (2.5,.5) circle (.25);
\draw[fill=white,line width=1pt] (2.5,1.775) circle (.25);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1.125) circle (.075);
\draw[fill=white] (0,1.775) circle (.075);
\draw[fill=white] (2.25,.5) circle (.075);
\draw[fill=white] (2.5,.75) circle (.075);
\draw[fill=white] (2.25,1.775) circle (.075);
\draw[fill=white] (2.5,1.55) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.25,.5) circle (.075);
\end{tikzpicture}}}
%2nd IYI-diagram
\newcommand{\diagIYItwo}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[gluon] (0,1.125) arc (240:370:.8);
\draw[scalar] (0,.5) -- (2.25,.5);
\draw[scalar] (0,1.775) -- (2.25,1.775);
\draw[scalar] (2.5,.75) -- (2.5,1.55);
\draw[fill=white,line width=1pt] (2.5,.5) circle (.25);
\draw[fill=white,line width=1pt] (2.5,1.775) circle (.25);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1.125) circle (.075);
\draw[fill=white] (0,1.775) circle (.075);
\draw[fill=white] (2.25,.5) circle (.075);
\draw[fill=white] (2.5,.75) circle (.075);
\draw[fill=white] (2.25,1.775) circle (.075);
\draw[fill=white] (2.5,1.55) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.25,1.775) circle (.075);
\end{tikzpicture}}}
%H-diagram
\newcommand{\diagHd}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[scalar] (1.25,.5) -- (1.25,1.775);
\draw[gluon] (0,.5) -- (1.25,.5);
\draw[scalar] (1.25,.5) -- (2.25,.5);
\draw[gluon] (0,1.775) -- (1.25,1.775);
\draw[scalar] (1.25,1.775) -- (2.25,1.775);
\draw[scalar] (2.5,.75) -- (2.5,1.55);
\draw[fill=white,line width=1pt] (2.5,.5) circle (.25);
\draw[fill=white,line width=1pt] (2.5,1.775) circle (.25);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1.775) circle (.075);
\draw[fill=white] (2.25,.5) circle (.075);
\draw[fill=white] (2.5,.75) circle (.075);
\draw[fill=white] (2.25,1.775) circle (.075);
\draw[fill=white] (2.5,1.55) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.25,.5) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.25,1.775) circle (.075);
\end{tikzpicture}}}
%2nd X-diagram
\newcommand{\diagXdtwo}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[gluon] (0,.5) -- (1.125,1.1375);
\draw[gluon] (0,1.775) -- (1.125,1.1375);
\draw[scalar] (1.125,1.1375) -- (2.25,1.775);
\draw[scalar] (1.125,1.1375) -- (2.25,.5);
\draw[scalar] (2.5,.75) -- (2.5,1.55);
\draw[fill=white,line width=1pt] (2.5,.5) circle (.25);
\draw[fill=white,line width=1pt] (2.5,1.775) circle (.25);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1.775) circle (.075);
\draw[fill=white] (2.25,.5) circle (.075);
\draw[fill=white] (2.5,.75) circle (.075);
\draw[fill=white] (2.25,1.775) circle (.075);
\draw[fill=white] (2.5,1.55) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.125,1.1375) circle (.075);
\end{tikzpicture}}}
%YY-diagram
\newcommand{\diagYY}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=+.45ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[gluon] (0,.5) .. controls (1,.9) and (2,-.25) .. (2.5,0) .. controls (3.5,-.2) and (3.8,.9) .. (2.95,1.1375);
\draw[gluon] (0,1.775) .. controls (.75,1.75) and (1.5,1.25) .. (1.9,1.1375);
\draw[scalar] (2.5,1.1375) circle (.6);
\draw[fill=white,line width=1pt] (2.5,.5) circle (.25);
\draw[fill=white,line width=1pt] (2.5,1.775) circle (.25);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1.775) circle (.075);
\draw[fill=white] (2.27,.61) circle (.075);
\draw[fill=white] (2.73,.61) circle (.075);
\draw[fill=white] (2.27,1.665) circle (.075);
\draw[fill=white] (2.73,1.665) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.9,1.1375) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (3.1,1.1375) circle (.075);
\end{tikzpicture}}}
%2-channel diagram
\newcommand{\planarone}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[scalar] (0,.54) -- (2.375,.54);
\draw[scalar] (0,.93) -- (2.375,.93);
\draw[scalar] (0,1.32) -- (2.375,1.32);
\draw[scalar] (0,1.71) -- (2.375,1.71);
\draw[fill=white,line width=1pt] (0,1.71) circle (.075);
\draw[fill=white,line width=1pt] (0,1.32) circle (.075);
\draw[fill=white,line width=1pt] (0,.93) circle (.075);
\draw[fill=white,line width=1pt] (0,.54) circle (.075);
\draw[fill=white,line width=1pt] (2.5,.735) circle (.25);
\draw[fill=white,line width=1pt] (2.5,1.515) circle (.25);
\draw[fill=white] (2.35,.93) circle (.075);
\draw[fill=white] (2.35,.54) circle (.075);
\draw[fill=white] (2.35,1.71) circle (.075);
\draw[fill=white] (2.35,1.32) circle (.075);
\end{tikzpicture}}}

%CFT DATA
%One-Point Function Diagram
\newcommand{\diagoneptfunction}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.15) -- (0,2.1);
\draw[scalar] (0,1.35) -- (2.375,1.35);
\draw[scalar] (0,.93) -- (2.375,.93);
\draw[fill=white,line width=1pt] (2.5,1.1375) circle (.25);
\draw[fill=white] (0,1.35) circle (.075);
\draw[fill=white] (0,.93) circle (.075);
\draw[fill=white] (2.375,1.35) circle (.075);
\draw[fill=white] (2.375,.93) circle (.075);
\end{tikzpicture}}}

%INSERTION RULES
%0-point (leading order)
\newcommand{\wilsonrulezero}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.2) -- (0,1.3);
\end{tikzpicture}}
%1-point (scalar)
\newcommand{\wilsonruleS}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.2) -- (0,1.3);
\draw[scalar] (0,.75) -- (.75,.75);
\draw[fill=white] (0,.75) circle (.075);
\end{tikzpicture}}
%1-point (gluon)
\newcommand{\wilsonruleG}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.2) -- (0,1.3);
\draw[gluon] (0,.75) -- (.75,.75);
\draw[fill=white] (0,.75) circle (.075);
\end{tikzpicture}}
%2-point (scalar-scalar)
\newcommand{\wilsonruleSS}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.2) -- (0,1.3);
\draw[scalar] (0,.5) -- (.75,.5);
\draw[scalar] (0,1) -- (.75,1);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1) circle (.075);
\end{tikzpicture}}
%2-point (gluon-gluon)
\newcommand{\wilsonruleGG}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.2) -- (0,1.3);
\draw[gluon] (0,.5) -- (.75,.5);
\draw[gluon] (0,1) -- (.75,1);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (0,1) circle (.075);
\end{tikzpicture}}
%3-point (scalar-scalar-gluon)
\newcommand{\wilsonruleSSG}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,.1) -- (0,1.4);
\draw[scalar] (0,.375) -- (.75,.375);
\draw[gluon] (0,.75) -- (.75,.75);
\draw[scalar] (0,1.125) -- (.75,1.125);
\draw[fill=white] (0,.375) circle (.075);
\draw[fill=white] (0,.75) circle (.075);
\draw[fill=white] (0,1.125) circle (.075);
\end{tikzpicture}}
%4-point (scalar-scalar-scalar-scalar)
\newcommand{\wilsonruleSSSS}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (0,1.5);
\draw[scalar] (0,.3) -- (.75,.3);
\draw[scalar] (0,.6) -- (.75,.6);
\draw[scalar] (0,.9) -- (.75,.9);
\draw[scalar] (0,1.2) -- (.75,1.2);
\draw[fill=white] (0,.3) circle (.075);
\draw[fill=white] (0,.6) circle (.075);
\draw[fill=white] (0,.9) circle (.075);
\draw[fill=white] (0,1.2) circle (.075);
\end{tikzpicture}}
%self-energy propagator (no text)
\newcommand{\propagatorSSEnotext}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (1,.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (1,.5) circle (.075);
\draw[fill=SEcolor,SEcolor] (.5,.5) circle (.15);
\end{tikzpicture}}
%self-energy diagram 1
\newcommand{\SSEone}{\begin{tikzpicture}[baseline={([yshift=-.4ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (2,.5);
\draw[gluon] (.5,.5) arc (180:-20:.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (2,.5) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (.5,.5) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.5,.5) circle (.075);
\end{tikzpicture}}
%self-energy diagram 2
\newcommand{\SSEtwo}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (.5,.5);
\draw[scalar] (1.5,.5) -- (2,.5);
\draw[scalar,postaction={decorate}] (.5,.5) arc (180:0:.5);
\draw[-Latex] (1.1,1)--(1.11,1);
\draw[scalar,postaction={decorate}] (.5,.5) arc (-180:0:.5);
\draw[-Latex] (.9,0)--(.89,0);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (2,.5) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (.5,.5) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.5,.5) circle (.075);
\end{tikzpicture}}
%self-energy diagram 3
\newcommand{\SSEthree}{\begin{tikzpicture}[baseline={([yshift=-.75ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (2,.5);
\draw[scalar] (1,1) circle (.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (2,.5) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1,.5) circle (.075);
\end{tikzpicture}}
%self-energy diagram 4
\newcommand{\SSEfour}{\begin{tikzpicture}[baseline={([yshift=-1.05ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (2,.5);
\draw[gluon] (1,1) circle (.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (2,.5) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1,.5) circle (.075);
\end{tikzpicture}}
%vertex scalar-scalar-gluon
\newcommand{\vertexSSG}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[gluon] (0,.5) -- (.75,.5);
\draw[scalar] (.75,.5) -- (1.25,1);
\draw[scalar] (.75,.5) -- (1.25,0);
\draw[fill=vertexcolor,vertexcolor] (.75,.5) circle (.075);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (1.25,1) circle (.075);
\draw[fill=white] (1.25,0) circle (.075);
\node[anchor=west] at (1.3,1) {\footnotesize $I,a$};
\node[] at (1.25,1.3) {\footnotesize $1$};
\node[anchor=west] at (1.3,0) {\footnotesize $J,b$};
\node[] at (1.25,-.3) {\footnotesize $2$};
\node[] at (0,.1) {\footnotesize $\mu,c$};
\node[] at (0,.9) {\footnotesize $3$};
\end{tikzpicture}}
%vertex scalar-scalar-scalar-scalar
\newcommand{\vertexSSSS}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,0) -- (1.25,1);
\draw[scalar] (0,1) -- (1.25,0);
\draw[fill=vertexcolor,vertexcolor] (.625,.5) circle (.075);
\draw[fill=white] (0,0) circle (.075);
\draw[fill=white] (0,1) circle (.075);
\draw[fill=white] (1.25,1) circle (.075);
\draw[fill=white] (1.25,0) circle (.075);
\node[anchor=west] at (1.3,1) {\footnotesize $I,a$};
\node[] at (1.25,1.3) {\footnotesize $1$};
\node[anchor=west] at (1.3,0) {\footnotesize $J,b$};
\node[] at (1.25,-.3) {\footnotesize $2$};
\node[anchor=east] at (-0.05,1) {\footnotesize $K,c$};
\node[] at (0,1.3) {\footnotesize $3$};
\node[anchor=east] at (-0.05,0) {\footnotesize $L,d$};
\node[] at (0,-.3) {\footnotesize $4$};
\end{tikzpicture}}
%vertex scalar-scalar-scalar-scalar (no text)
\newcommand{\vertexSSSSno}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,0) -- (1.25,1);
\draw[scalar] (0,1) -- (1.25,0);
\draw[fill=vertexcolor,vertexcolor] (.625,.5) circle (.075);
\draw[fill=white] (0,0) circle (.075);
\draw[fill=white] (0,1) circle (.075);
\draw[fill=white] (1.25,1) circle (.075);
\draw[fill=white] (1.25,0) circle (.075);
\end{tikzpicture}}
%vertex 4 (no text)
\newcommand{\vertexFourno}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,0) -- (1.25,1);
\draw[scalar] (0,1) -- (1.25,0);
\draw[fill=white] (0,0) circle (.075);
\draw[fill=white] (0,1) circle (.075);
\draw[fill=white] (1.25,1) circle (.075);
\draw[fill=white] (1.25,0) circle (.075);
\draw[fill=white] (.625,.5) circle (.35);
\node[] at (.625,.5) {\small $4$};
\end{tikzpicture}}
%vertex scalar-scalar-gluon-gluon
\newcommand{\vertexSSGG}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (.625,.5) -- (1.25,1);
\draw[scalar] (.625,.5) -- (1.25,0);
\draw[gluon] (0,0) -- (.625,.5);
\draw[gluon] (0,1) -- (.625,.5);
\draw[fill=vertexcolor,vertexcolor] (.625,.5) circle (.075);
\draw[fill=white] (0,0) circle (.075);
\draw[fill=white] (0,1) circle (.075);
\draw[fill=white] (1.25,1) circle (.075);
\draw[fill=white] (1.25,0) circle (.075);
\node[anchor=west] at (1.3,1) {\footnotesize $i,a$};
\node[] at (1.25,1.3) {\footnotesize $1$};
\node[anchor=west] at (1.3,0) {\footnotesize $j,b$};
\node[] at (1.25,-.3) {\footnotesize $2$};
\node[anchor=east] at (-0.05,1) {\footnotesize $\mu,c$};
\node[] at (0,1.3) {\footnotesize $3$};
\node[anchor=east] at (-0.05,0) {\footnotesize $\nu,d$};
\node[] at (0,-.3) {\footnotesize $4$};
\end{tikzpicture}}
%H-insertion 1
\newcommand{\Hinsertone}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[scalar] (0,0) -- (1.25,0);
\draw[scalar] (0,1) -- (1.25,1);
\draw[gluon] (.625,0) -- (.625,1);
\draw[fill=vertexcolor,vertexcolor] (.625,0) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (.625,1) circle (.075);
\draw[fill=white] (0,0) circle (.075);
\draw[fill=white] (0,1) circle (.075);
\draw[fill=white] (1.25,1) circle (.075);
\draw[fill=white] (1.25,0) circle (.075);
\node[anchor=west] at (1.3,1) {\footnotesize $I,a$};
\node[] at (1.25,1.3) {\footnotesize $1$};
\node[anchor=west] at (1.3,0) {\footnotesize $J,b$};
\node[] at (1.25,-.3) {\footnotesize $2$};
\node[anchor=east] at (-0.05,1) {\footnotesize $K,c$};
\node[] at (0,1.3) {\footnotesize $3$};
\node[anchor=east] at (-0.05,0) {\footnotesize $L,d$};
\node[] at (0,-.3) {\footnotesize $4$};
\end{tikzpicture}}
%H-insertion 1 (no text)
\newcommand{\Hinsertoneno}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[scalar] (0,0) -- (1.25,0);
\draw[scalar] (0,1) -- (1.25,1);
\draw[gluon] (.625,0) -- (.625,1);
\draw[fill=vertexcolor,vertexcolor] (.625,0) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (.625,1) circle (.075);
\draw[fill=white] (0,0) circle (.075);
\draw[fill=white] (0,1) circle (.075);
\draw[fill=white] (1.25,1) circle (.075);
\draw[fill=white] (1.25,0) circle (.075);
\end{tikzpicture}}
%H-insertion 2
\newcommand{\Hinserttwo}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[gluon] (0,0) -- (.625,0);
\draw[gluon] (0,1) -- (.625,1);
\draw[scalar] (1.25,0) -- (.625,0);
\draw[scalar] (1.25,1) -- (.625,1);
\draw[scalar] (.625,0) -- (.625,1);
\draw[fill=vertexcolor,vertexcolor] (.625,0) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (.625,1) circle (.075);
\draw[fill=white] (0,0) circle (.075);
\draw[fill=white] (0,1) circle (.075);
\draw[fill=white] (1.25,1) circle (.075);
\draw[fill=white] (1.25,0) circle (.075);
\node[anchor=west] at (1.3,1) {\footnotesize $i,a$};
\node[] at (1.25,1.3) {\footnotesize $1$};
\node[anchor=west] at (1.3,0) {\footnotesize $j,b$};
\node[] at (1.25,-.3) {\footnotesize $2$};
\node[anchor=east] at (-0.05,1) {\footnotesize $\mu,c$};
\node[] at (0,1.3) {\footnotesize $3$};
\node[anchor=east] at (-0.05,0) {\footnotesize $\nu,d$};
\node[] at (0,-.3) {\footnotesize $4$};
\end{tikzpicture}}
%H-insertion 2 (no text)
\newcommand{\Hinserttwono}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[gluon] (0,.5) -- (1.25,.5);
\draw[scalar] (1.25,0) -- (1.25,1);
\draw[scalar] (0,0) -- (0,1);
\draw[fill=vertexcolor,vertexcolor] (0,.5) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.25,.5) circle (.075);
\draw[fill=white] (0,0) circle (.075);
\draw[fill=white] (0,1) circle (.075);
\draw[fill=white] (1.25,1) circle (.075);
\draw[fill=white] (1.25,0) circle (.075);
\end{tikzpicture}}

%INTEGRALS
%Y122
\newcommand{\diagYonetwotwo}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (1,.5);
\draw[scalar] (1.5,.5) circle (.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (2,.5) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1,.5) circle (.075);
\end{tikzpicture}}}
%X1123
\newcommand{\diagXoneonetwothree}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[scalar] (.5,1) -- (1,.5);
\draw[scalar] (.5,0) -- (1,.5);
\draw[scalar] (1.5,.5) circle (.5);
\draw[fill=white] (.5,1) circle (.075);
\draw[fill=white] (.5,0) circle (.075);
\draw[fill=white] (2,.5) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1,.5) circle (.075);
\end{tikzpicture}}}
%F1314
\newcommand{\diagFonethreeonefour}{\scalebox{\sizebox}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[scalar] (0,0) -- (.625,0);
\draw[scalar] (0,1) -- (.625,1);
\draw[scalar] (.625,0) arc (270:450:.5);
\draw[scalar] (.625,0) -- (.625,1);
\draw[fill=vertexcolor,vertexcolor] (.625,0) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (.625,1) circle (.075);
\draw[fill=white] (0,0) circle (.075);
\draw[fill=white] (0,1) circle (.075);
\draw[fill=white] (1.125,.5) circle (.075);
\end{tikzpicture}}}

%RECURSION ODD PHI6
\newcommand{\recursionAodd}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (-2.5,0) -- (2.5,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (.75,0) circle (.1);
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-1.25,-.4) {\small $2j$};
\node[] at (.75,-.4) {\small $i$};
\end{tikzpicture}}}

\newcommand{\recursionBodd}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (-2.5,0) -- (2.5,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (-0.75,0) circle (.1);
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-0.75,-.4) {\small $i$};
\node[] at (.25,-.4) {\small $2j$};
\end{tikzpicture}}}

\newcommand{\recursionCodd}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (-2.5,0) -- (2.5,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=white] (-0.75,0) circle (.1);
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t_O$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-0.75,-.4) {\small $i$};
\node[] at (0.75,-.4) {\small $j$};
\end{tikzpicture}}}

%RECURSION phi^6
\newcommand{\recursionphione}{\scalebox{\scalephi}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-5,0) -- (2,0);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-2.25,.3) arc (180:0:.75);
\draw[scalar] (-3.75,0) -- (-3.75,.3);
\draw[scalar] (-2.25,0) -- (-2.25,.3);
\draw[scalar] (-4.8,.3) arc (180:0:.3);
\draw[scalar] (-4.8,0) -- (-4.8,.3);
\draw[scalar] (-4.2,0) -- (-4.2,.3);
\draw[scalar] (-3.3,.3) arc (180:0:.3);
\draw[scalar] (-3.3,0) -- (-3.3,.3);
\draw[scalar] (-2.7,0) -- (-2.7,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[scalar] (.75,.3) arc(0:180:2.25cm and 1.4cm);
\draw[fill=white] (-3.75,0) circle (.1);
\draw[fill=white] (-2.25,0) circle (.1);
\node[] at (-4.5,.25) {\small $t$};
\node[] at (-3,.25) {\small $t$};
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-3.75,-.5) {\Large $j$};
\node[] at (-2.25,-.5) {\Large $k$};
\node[] at (-1.25,-.5) {\Large $l$};
\node[] at (.25,-.5) {\Large $m$};
\end{tikzpicture}}}

\newcommand{\recursionphioneb}{\scalebox{\scalephi}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-5,0) -- (2,0);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-2.25,.3) arc (180:0:.75);
\draw[scalar] (-3.75,0) -- (-3.75,.3);
\draw[scalar] (-2.25,0) -- (-2.25,.3);
\draw[scalar] (-4.8,.3) arc (180:0:.3);
\draw[scalar] (-4.8,0) -- (-4.8,.3);
\draw[scalar] (-4.2,0) -- (-4.2,.3);
\draw[scalar] (-3.3,.3) arc (180:0:.3);
\draw[scalar] (-3.3,0) -- (-3.3,.3);
\draw[scalar] (-2.7,0) -- (-2.7,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
%\draw[scalar] (-.3,.3) arc (180:0:.3);
%\draw[scalar] (-.3,0) -- (-.3,.3);
%\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[scalar] (.75,.3) arc(0:180:2.25cm and 1.4cm);
\draw[fill=white] (-3.75,0) circle (.1);
\draw[fill=white] (-2.25,0) circle (.1);
\node[] at (-4.5,.25) {\small $t$};
\node[] at (-3,.25) {\small $t$};
\node[] at (-1.5,.25) {\small $t$};
%\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-3.75,-.5) {\Large $j$};
\node[] at (-2.25,-.5) {\Large $k$};
\node[] at (-1.25,-.5) {\Large $l$};
%\node[] at (.25,-.5) {\Large $m$};
\end{tikzpicture}}}


\newcommand{\recursionphitwo}{\scalebox{\scalephi}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (-5,0) -- (2,0);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-2.25,.3) arc (180:0:.75);
\draw[scalar] (-3.75,0) -- (-3.75,.3);
\draw[scalar] (-2.25,0) -- (-2.25,.3);
\draw[scalar] (-4.8,.3) arc (180:0:.3);
\draw[scalar] (-4.8,0) -- (-4.8,.3);
\draw[scalar] (-4.2,0) -- (-4.2,.3);
\draw[scalar] (-3.3,.3) arc (180:0:.3);
\draw[scalar] (-3.3,0) -- (-3.3,.3);
\draw[scalar] (-2.7,0) -- (-2.7,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[scalar] (.75,.3) arc(0:180:2.25cm and 1.4cm);
\draw[fill=white] (-3.75,0) circle (.1);
\draw[fill=white] (-0.75,0) circle (.1);
\node[] at (-4.5,.25) {\small $t$};
\node[] at (-3,.25) {\small $t$};
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-3.75,-.5) {\Large $j$};
\node[] at (-2.75, -.5) {\Large $m$};
\node[] at (-0.75,-.5) {\Large $k$};
\node[] at (.25,-.5) {\Large $l$};
\end{tikzpicture}}}

\newcommand{\recursionphithree}{\scalebox{\scalephi}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (-5,0) -- (2,0);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-2.25,.3) arc (180:0:.75);
\draw[scalar] (-3.75,0) -- (-3.75,.3);
\draw[scalar] (-2.25,0) -- (-2.25,.3);
\draw[scalar] (-4.8,.3) arc (180:0:.3);
\draw[scalar] (-4.8,0) -- (-4.8,.3);
\draw[scalar] (-4.2,0) -- (-4.2,.3);
\draw[scalar] (-3.3,.3) arc (180:0:.3);
\draw[scalar] (-3.3,0) -- (-3.3,.3);
\draw[scalar] (-2.7,0) -- (-2.7,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[scalar] (.75,.3) arc(0:180:2.25cm and 1.4cm);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=white] (-0.75,0) circle (.1);
\node[] at (-4.5,.25) {\small $t$};
\node[] at (-3,.25) {\small $t$};
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-4.25,-.5) {\Large $l$};
\node[] at (-2.75, -.5) {\Large $m$};
\node[] at (-0.75,-.5) {\Large $j$};
\node[] at (.75,-.5) {\Large $k$};
\end{tikzpicture}}}

\newcommand{\recursionphithreeb}{\scalebox{\scalephi}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (-5,0) -- (2,0);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-2.25,.3) arc (180:0:.75);
\draw[scalar] (-3.75,0) -- (-3.75,.3);
\draw[scalar] (-2.25,0) -- (-2.25,.3);
\draw[scalar] (-4.8,.3) arc (180:0:.3);
\draw[scalar] (-4.8,0) -- (-4.8,.3);
\draw[scalar] (-4.2,0) -- (-4.2,.3);
%\draw[scalar] (-3.3,.3) arc (180:0:.3);
%\draw[scalar] (-3.3,0) -- (-3.3,.3);
%\draw[scalar] (-2.7,0) -- (-2.7,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[scalar] (.75,.3) arc(0:180:2.25cm and 1.4cm);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=white] (-0.75,0) circle (.1);
\node[] at (-4.5,.25) {\small $t$};
%\node[] at (-3,.25) {\small $t$};
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-4.25,-.5) {\Large $l$};
%\node[] at (-2.75, -.5) {\Large $m$};
\node[] at (-0.75,-.5) {\Large $j$};
\node[] at (.75,-.5) {\Large $k$};
\end{tikzpicture}}}

\newcommand{\recursionphifour}{\scalebox{\scalephi}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (-5,0) -- (2,0);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-2.25,.3) arc (180:0:.75);
\draw[scalar] (-3.75,0) -- (-3.75,.3);
\draw[scalar] (-2.25,0) -- (-2.25,.3);
\draw[scalar] (-4.8,.3) arc (180:0:.3);
\draw[scalar] (-4.8,0) -- (-4.8,.3);
\draw[scalar] (-4.2,0) -- (-4.2,.3);
\draw[scalar] (-3.3,.3) arc (180:0:.3);
\draw[scalar] (-3.3,0) -- (-3.3,.3);
\draw[scalar] (-2.7,0) -- (-2.7,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[scalar] (.75,.3) arc(0:180:2.25cm and 1.4cm);
\draw[fill=white] (-2.25,0) circle (.1);
\draw[fill=white] (0.75,0) circle (.1);
\node[] at (-4.5,.25) {\small $t$};
\node[] at (-3,.25) {\small $t$};
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-4.25,-.5) {\Large $m$};
\node[] at (-2.25, -.5) {\Large $j$};
\node[] at (-1.25,-.5) {\Large $l$};
\node[] at (.75,-.5) {\Large $k$};
\end{tikzpicture}}}

\newcommand{\recursionphifive}{\scalebox{\scalephi}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-5,0) -- (2,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-3.75,.3) arc (180:0:.75);
\draw[scalar] (-3.75,0) -- (-3.75,.3);
\draw[scalar] (-2.25,0) -- (-2.25,.3);
\draw[scalar] (-4.8,.3) arc (180:0:.3);
\draw[scalar] (-4.8,0) -- (-4.8,.3);
\draw[scalar] (-4.2,0) -- (-4.2,.3);
\draw[scalar] (-3.3,.3) arc (180:0:.3);
\draw[scalar] (-3.3,0) -- (-3.3,.3);
\draw[scalar] (-2.7,0) -- (-2.7,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (-3.75,0) circle (.1);
\node[] at (-4.5,.25) {\small $t$};
\node[] at (-3,.25) {\small $t$};
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-3.75,-.5) {\Large $j$};
\node[] at (-2.75,-.5) {\Large $l$};
\node[] at (-.75,-.5) {\Large $k$};
\node[] at (.25,-.5) {\Large $m$};
\end{tikzpicture}}}

\newcommand{\recursionphisix}{\scalebox{\scalephi}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-5,0) -- (2,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-3.75,.3) arc (180:0:.75);
\draw[scalar] (-3.75,0) -- (-3.75,.3);
\draw[scalar] (-2.25,0) -- (-2.25,.3);
\draw[scalar] (-4.8,.3) arc (180:0:.3);
\draw[scalar] (-4.8,0) -- (-4.8,.3);
\draw[scalar] (-4.2,0) -- (-4.2,.3);
\draw[scalar] (-3.3,.3) arc (180:0:.3);
\draw[scalar] (-3.3,0) -- (-3.3,.3);
\draw[scalar] (-2.7,0) -- (-2.7,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=white] (-3.75,0) circle (.1);
\node[] at (-4.5,.25) {\small $t$};
\node[] at (-3,.25) {\small $t$};
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-3.75,-.5) {\Large $j$};
\node[] at (-2.75,-.5) {\Large $l$};
\node[] at (-1.25,-.5) {\Large $m$};
\node[] at (.75,-.5) {\Large $k$};
\end{tikzpicture}}}

\newcommand{\recursionphisixb}{\scalebox{\scalephi}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-5,0) -- (2,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-3.75,.3) arc (180:0:.75);
\draw[scalar] (-3.75,0) -- (-3.75,.3);
\draw[scalar] (-2.25,0) -- (-2.25,.3);
\draw[scalar] (-4.8,.3) arc (180:0:.3);
\draw[scalar] (-4.8,0) -- (-4.8,.3);
\draw[scalar] (-4.2,0) -- (-4.2,.3);
\draw[scalar] (-3.3,.3) arc (180:0:.3);
\draw[scalar] (-3.3,0) -- (-3.3,.3);
\draw[scalar] (-2.7,0) -- (-2.7,.3);
%\draw[scalar] (-1.8,.3) arc (180:0:.3);
%\draw[scalar] (-1.8,0) -- (-1.8,.3);
%\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=white] (-3.75,0) circle (.1);
\node[] at (-4.5,.25) {\small $t$};
\node[] at (-3,.25) {\small $t$};
%\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-3.75,-.5) {\Large $j$};
\node[] at (-2.75,-.5) {\Large $l$};
%\node[] at (-1.25,-.5) {\Large $m$};
\node[] at (.75,-.5) {\Large $k$};
\end{tikzpicture}}}

\newcommand{\recursionphiseven}{\scalebox{\scalephi}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-5,0) -- (2,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-3.75,.3) arc (180:0:.75);
\draw[scalar] (-3.75,0) -- (-3.75,.3);
\draw[scalar] (-2.25,0) -- (-2.25,.3);
\draw[scalar] (-4.8,.3) arc (180:0:.3);
\draw[scalar] (-4.8,0) -- (-4.8,.3);
\draw[scalar] (-4.2,0) -- (-4.2,.3);
\draw[scalar] (-3.3,.3) arc (180:0:.3);
\draw[scalar] (-3.3,0) -- (-3.3,.3);
\draw[scalar] (-2.7,0) -- (-2.7,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (-2.25,0) circle (.1);
\node[] at (-4.5,.25) {\small $t$};
\node[] at (-3,.25) {\small $t$};
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-2.25,-.5) {\Large $j$};
\node[] at (-4.25,-.5) {\Large $l$};
\node[] at (.35,-.5) {\Large $m$};
\node[] at (-.75,-.5) {\Large $k$};
\end{tikzpicture}}}

\newcommand{\recursionphieight}{\scalebox{\scalephi}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-5,0) -- (2,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-3.75,.3) arc (180:0:.75);
\draw[scalar] (-3.75,0) -- (-3.75,.3);
\draw[scalar] (-2.25,0) -- (-2.25,.3);
\draw[scalar] (-4.8,.3) arc (180:0:.3);
\draw[scalar] (-4.8,0) -- (-4.8,.3);
\draw[scalar] (-4.2,0) -- (-4.2,.3);
\draw[scalar] (-3.3,.3) arc (180:0:.3);
\draw[scalar] (-3.3,0) -- (-3.3,.3);
\draw[scalar] (-2.7,0) -- (-2.7,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=white] (-2.25,0) circle (.1);
\node[] at (-4.5,.25) {\small $t$};
\node[] at (-3,.25) {\small $t$};
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-4.25,-.5) {\Large $l$};
\node[] at (-2.25,-.5) {\Large $j$};
\node[] at (-1.25,-.5) {\Large $m$};
\node[] at (.75,-.5) {\Large $k$};
\end{tikzpicture}}}

\newcommand{\recursionphinine}{\scalebox{\scalephi}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-5,0) -- (2,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-3.75,.3) arc (180:0:.75);
\draw[scalar] (-3.75,0) -- (-3.75,.3);
\draw[scalar] (-2.25,0) -- (-2.25,.3);
\draw[scalar] (-4.8,.3) arc (180:0:.3);
\draw[scalar] (-4.8,0) -- (-4.8,.3);
\draw[scalar] (-4.2,0) -- (-4.2,.3);
\draw[scalar] (-3.3,.3) arc (180:0:.3);
\draw[scalar] (-3.3,0) -- (-3.3,.3);
\draw[scalar] (-2.7,0) -- (-2.7,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (-2.25,0) circle (.1);
\draw[fill=white] (-3.75,0) circle (.1);
\node[] at (-4.5,.25) {\small $t$};
\node[] at (-3,.25) {\small $t_O$};
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-3.75,-.5) {\Large $j$};
\node[] at (-2.25,-.5) {\Large $k$};
\node[] at (-.75,-.5) {\Large $l$};
\node[] at (.25,-.5) {\Large $m$};
\end{tikzpicture}}}

\newcommand{\recursionphiten}{\scalebox{\scalephi}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-5,0) -- (2,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-3.75,.3) arc (180:0:.75);
\draw[scalar] (-3.75,0) -- (-3.75,.3);
\draw[scalar] (-2.25,0) -- (-2.25,.3);
\draw[scalar] (-4.8,.3) arc (180:0:.3);
\draw[scalar] (-4.8,0) -- (-4.8,.3);
\draw[scalar] (-4.2,0) -- (-4.2,.3);
\draw[scalar] (-3.3,.3) arc (180:0:.3);
\draw[scalar] (-3.3,0) -- (-3.3,.3);
\draw[scalar] (-2.7,0) -- (-2.7,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=white] (-2.25,0) circle (.1);
\draw[fill=white] (-3.75,0) circle (.1);
\node[] at (-4.5,.25) {\small $t$};
\node[] at (-3,.25) {\small $t_O$};
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-3.75,-.5) {\Large $j$};
\node[] at (-2.25,-.5) {\Large $k$};
\node[] at (.75,-.5) {\Large $l$};
\node[] at (-1.25,-.5) {\Large $m$};
\end{tikzpicture}}}

\newcommand{\recursionphieleven}{\scalebox{\scalephi}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-5,0) -- (2,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-3.75,.3) arc (180:0:.75);
\draw[scalar] (-3.75,0) -- (-3.75,.3);
\draw[scalar] (-2.25,0) -- (-2.25,.3);
\draw[scalar] (-4.8,.3) arc (180:0:.3);
\draw[scalar] (-4.8,0) -- (-4.8,.3);
\draw[scalar] (-4.2,0) -- (-4.2,.3);
\draw[scalar] (-3.3,.3) arc (180:0:.3);
\draw[scalar] (-3.3,0) -- (-3.3,.3);
\draw[scalar] (-2.7,0) -- (-2.7,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (-3.75,0) circle (.1);
\node[] at (-4.5,.25) {\small $t$};
\node[] at (-3,.25) {\small $t$};
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t_O$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-3.75,-.5) {\Large $l$};
\node[] at (-.75,-.5) {\Large $j$};
\node[] at (.75,-.5) {\Large $k$};
\node[] at (-2.75,-.5) {\Large $m$};
\end{tikzpicture}}}

\newcommand{\recursionphitwelve}{\scalebox{\scalephi}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-5,0) -- (2,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-3.75,.3) arc (180:0:.75);
\draw[scalar] (-3.75,0) -- (-3.75,.3);
\draw[scalar] (-2.25,0) -- (-2.25,.3);
\draw[scalar] (-4.8,.3) arc (180:0:.3);
\draw[scalar] (-4.8,0) -- (-4.8,.3);
\draw[scalar] (-4.2,0) -- (-4.2,.3);
\draw[scalar] (-3.3,.3) arc (180:0:.3);
\draw[scalar] (-3.3,0) -- (-3.3,.3);
\draw[scalar] (-2.7,0) -- (-2.7,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (-2.25,0) circle (.1);
\node[] at (-4.5,.25) {\small $t$};
\node[] at (-3,.25) {\small $t$};
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t_O$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-2.25,-.5) {\Large $l$};
\node[] at (-.75,-.5) {\Large $j$};
\node[] at (.75,-.5) {\Large $k$};
\node[] at (-4.25,-.5) {\Large $m$};
\end{tikzpicture}}}

\newcommand{\recursionphithirteen}{\scalebox{\scalephi}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (-5,0) -- (2,0);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-2.25,.3) arc (180:0:.75);
\draw[scalar] (-3.75,0) -- (-3.75,.3);
\draw[scalar] (-2.25,0) -- (-2.25,.3);
\draw[scalar] (-4.8,.3) arc (180:0:.3);
\draw[scalar] (-4.8,0) -- (-4.8,.3);
\draw[scalar] (-4.2,0) -- (-4.2,.3);
\draw[scalar] (-3.3,.3) arc (180:0:.3);
\draw[scalar] (-3.3,0) -- (-3.3,.3);
\draw[scalar] (-2.7,0) -- (-2.7,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[scalar] (.75,.3) arc(0:180:2.25cm and 1.4cm);
\draw[fill=white] (-2.25,0) circle (.1);
\draw[fill=white] (-0.75,0) circle (.1);
\draw[fill=white] (0.75,0) circle (.1);
\node[] at (-4.5,.25) {\small $t$};
\node[] at (-3,.25) {\small $t$};
\node[] at (-1.5,.25) {\small $t_O$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-2.25,-.5) {\Large $j$};
\node[] at (-4.25, -.5) {\Large $m$};
\node[] at (-0.75,-.5) {\Large $k$};
\node[] at (.75,-.5) {\Large $l$};
\end{tikzpicture}}}

\newcommand{\recursionphifourteen}{\scalebox{\scalephi}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (-5,0) -- (2,0);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-2.25,.3) arc (180:0:.75);
\draw[scalar] (-3.75,0) -- (-3.75,.3);
\draw[scalar] (-2.25,0) -- (-2.25,.3);
\draw[scalar] (-4.8,.3) arc (180:0:.3);
\draw[scalar] (-4.8,0) -- (-4.8,.3);
\draw[scalar] (-4.2,0) -- (-4.2,.3);
\draw[scalar] (-3.3,.3) arc (180:0:.3);
\draw[scalar] (-3.3,0) -- (-3.3,.3);
\draw[scalar] (-2.7,0) -- (-2.7,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[scalar] (.75,.3) arc(0:180:2.25cm and 1.4cm);
\draw[fill=white] (-3.75,0) circle (.1);
\draw[fill=white] (-0.75,0) circle (.1);
\draw[fill=white] (-2.25,0) circle (.1);
\node[] at (-4.5,.25) {\small $t$};
\node[] at (-3,.25) {\small $t$};
\node[] at (-1.5,.25) {\small $t_O$};
\node[] at (0,.25) {\small $t$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-3.75,-.5) {\Large $l$};
\node[] at (0.25, -.5) {\Large $m$};
\node[] at (-0.75,-.5) {\Large $k$};
\node[] at (-2.25,-.5) {\Large $j$};
\end{tikzpicture}}}

\newcommand{\recursionphififthteen}{\scalebox{\scalephi}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-5,0) -- (2,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[scalar] (-3.75,.3) arc (180:0:.75);
\draw[scalar] (-3.75,0) -- (-3.75,.3);
\draw[scalar] (-2.25,0) -- (-2.25,.3);
\draw[scalar] (-4.8,.3) arc (180:0:.3);
\draw[scalar] (-4.8,0) -- (-4.8,.3);
\draw[scalar] (-4.2,0) -- (-4.2,.3);
\draw[scalar] (-3.3,.3) arc (180:0:.3);
\draw[scalar] (-3.3,0) -- (-3.3,.3);
\draw[scalar] (-2.7,0) -- (-2.7,.3);
\draw[scalar] (-1.8,.3) arc (180:0:.3);
\draw[scalar] (-1.8,0) -- (-1.8,.3);
\draw[scalar] (-1.2,0) -- (-1.2,.3);
\draw[scalar] (-.3,.3) arc (180:0:.3);
\draw[scalar] (-.3,0) -- (-.3,.3);
\draw[scalar] (.3,0) -- (.3,.3);
\draw[scalar] (1.2,.3) arc (180:0:.3);
\draw[scalar] (1.2,0) -- (1.2,.3);
\draw[scalar] (1.8,0) -- (1.8,.3);
\draw[fill=white] (-3.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (-2.25,0) circle (.1);
\node[] at (-4.5,.25) {\small $t$};
\node[] at (-3,.25) {\small $t_O$};
\node[] at (-1.5,.25) {\small $t$};
\node[] at (0,.25) {\small $t_O$};
\node[] at (1.5,.25) {\small $t$};
\node[] at (-2.25,-.5) {\Large $k$};
\node[] at (-.75,-.5) {\Large $l$};
\node[] at (.75,-.5) {\Large $m$};
\node[] at (-3.75,-.5) {\Large $j$};
\end{tikzpicture}}}

%U-INTEGRALS
\newcommand{\Uoneint}{\scalebox{\scaleU}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-3.05,0) -- (0.5,0);
\draw[scalar] (-1.5,.3) arc (180:0:.75);
\draw[scalar] (-1.5,0) -- (-1.5,.3);
\draw[scalar] (.0,0) -- (.0,.3);
\draw[fill=white] (0,0) circle (.1);
\draw[scalar] (-1.05,.3) arc (180:0:.3);
\draw[scalar] (-1.05,0) -- (-1.05,.3);
\draw[scalar] (-.45,0) -- (-.45,.3);
\draw[scalar] (-2.55,.3) arc (180:0:.3);
\draw[scalar] (-2.55,0) -- (-2.55,.3);
\draw[scalar] (-1.95,0) -- (-1.95,.3);
\node[] at (-1.95,-.47) {$i$};
\node[] at (-1.05,-.5) {$j$};
\node[] at (-1.5,-.5) {$n$};
\node[] at (.0,-.5) {$a$};
\node[] at (-0.75,.25) {\small $t$};
\node[] at (-2.25,.25) {\small $t$};
\end{tikzpicture}}}


\newcommand{\Uoneintapp}{\scalebox{\scaleU}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-2.65,0) -- (0.5,0);
\draw[scalar] (-1.5,.3) arc (180:0:.75);
\draw[scalar] (-1.5,0) -- (-1.5,.3);
\draw[scalar] (.0,0) -- (.0,.3);
\draw[fill=white] (0,0) circle (.1);
\draw[fill=blue] (-2.05,0) circle (.1);
\draw[fill=blue] (-.95,0) circle (.1);
\node[] at (-2.05,-.47) {$i$};
\node[] at (-.95,-.5) {$j$};
\node[] at (.0,-.5) {$a$};

\end{tikzpicture}}}

\newcommand{\Utwoint}{\scalebox{\scaleU}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-4.25,0) -- (0.5,0);
\draw[scalar] (-1.5,.3) arc (180:0:.75);
\draw[scalar] (-1.5,0) -- (-1.5,.3);
\draw[scalar] (.0,0) -- (.0,.3);
\draw[scalar] (-3.75,.3) arc (180:0:.75);
\draw[scalar] (-3.75,0) -- (-3.75,.3);
\draw[scalar] (-2.25,0) -- (-2.25,.3);
\draw[fill=white] (0,0) circle (.1);
\draw[fill=white] (-3.75,0) circle (.1);
\draw[fill=Emerald,Emerald] (-0.75,0) circle (.1);
\draw[fill=Emerald,Emerald] (-3,0) circle (.1);
\node[] at (-2.25,-.5) {$n$};
\node[] at (-1.5,-.5) {$m$};
\node[] at (.0,-.45) {$b$};
\node[] at (-3.75,-.5) {$a$};
\node[] at (-3,-.47) {$i$};
\node[] at (-0.75,-.5) {$j$};
\end{tikzpicture}}}

\newcommand{\Utwointtwo}{\scalebox{\scaleU}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-4.25,0) -- (0.5,0);
\draw[scalar] (-0.75,0) arc(0:180:0.8cm and 0.5cm);
\draw[scalar] (0,0) arc(0:180:1.5cm and 1.1cm);
\draw[fill=white] (0,0) circle (.1);
\draw[fill=white] (-0.75,0) circle (.1);
\draw[fill=Emerald,Emerald] (-1.5,0) circle (.1);
\draw[fill=Emerald,Emerald] (-3.75,0) circle (.1);
\node[] at (-3,-.5) {$n$};
\node[] at (-0.75,-.5) {$a$};
\node[] at (.0,-.45) {$b$};
\node[] at (-2.25,-.5) {$m$};
\node[] at (-1.5,-.5) {$j$};
\node[] at (-3.75,-.47) {$i$};
\end{tikzpicture}}}

\newcommand{\Utwointthree}{\scalebox{\scaleU}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-4.25,0) -- (0.5,0);
\draw[scalar] (-1.5,0) arc(0:180:0.8cm and 0.5cm);
\draw[scalar] (-0.75,0) arc(0:180:1.5cm and 1.1cm);
\draw[fill=white] (-3.1,0) circle (.1);
\draw[fill=white] (-3.75,0) circle (.1);
\draw[fill=Emerald,Emerald] (0,0) circle (.1);
\draw[fill=Emerald,Emerald] (-2.25,0) circle (.1);
\node[] at (-1.5,-.5) {$n$};
\node[] at (-3.75,-.5) {$a$};
\node[] at (-3.1,-.45) {$b$};
\node[] at (-0.75,-.5) {$m$};
\node[] at (0,-.5) {$j$};
\node[] at (-2.25,-.47) {$i$};
\end{tikzpicture}}}

\newcommand{\Utwo}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[wilson] (-4.5,0) -- (0,0);
\draw[scalar] (-1.5,0) arc(0:180:0.8cm and 0.5cm);
\draw[scalar] (-0.75,0) arc(0:180:1.5cm and 1.1cm);
\draw[fill=white] (-3.1,0) circle (.1);
\draw[fill=white] (-3.75,0) circle (.1);
%\draw[fill=phisix,phisix] (-.75,0) circle (.1);
%\draw[fill=phisix,phisix] (-1.5,0) circle (.1);
\end{tikzpicture}}}

% BLOCKS
\newcommand{\combblocks}{\scalebox{\scaleCC}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[scalar] (-4.5,0) -- (0.5,0);
\draw[scalar] (-3.75,0) -- (-3.75,0.7);
\draw[scalar] (-2.75,0) -- (-2.75,0.7);
\draw[scalar] (-1.25,0) -- (-1.25,0.7);
\draw[scalar] (-0.25,0) -- (-0.25,0.7);
\draw[-, very thick,  color=gluoncolor] (-3.75,0) -- (-0.25,0);
\node[] at (-3.2,.2) {\tiny \textcolor{gluoncolor}{$\Delta_1$}};
\node[] at (-.7,.2) {\tiny \textcolor{gluoncolor}{$\Delta_{n-3}$}};
\node[] at (-4.7,.1) {\tiny $\phi^{I_1}$};
\node[] at (-3.75,0.9) {\tiny $\phi^{I_2}$};
\node[] at (-2.75,0.9) {\tiny $\phi^{I_{3}}$};
\node[] at (-1.25,0.9) {\tiny $\phi^{I_{n-2}}$};
\node[] at (-0.25,0.9) {\tiny $\phi^{I_{n-1}}$};
\node[] at (0.8,.1) {\tiny $\phi^{I_n}$};
\node[] at (-2,.5) {$\ldots$};
%\draw[fill=teal,draw=none] (-3.75,0) circle (.05);
%\draw[fill=teal,draw=none] (-2.75,0) circle (.05);
%\draw[fill=teal,draw=none] (-1.25,0) circle (.05);
%\draw[fill=teal,draw=none] (-0.25,0) circle (.05);
\end{tikzpicture}}}

\newcommand{\snowblocks}{\scalebox{\scaleCC}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[-, very thick,  color=gluoncolor] (0,0) -- (0,.7);
\draw[scalar] (0,.7) -- (.7,1.15);
\draw[scalar] (0,.7) -- (-.7,1.15);

\draw[-, very thick,  color=gluoncolor] (0,0) -- (-.7,-.45);
\draw[scalar] (-.7,-.45) -- (-1.4,0);
\draw[scalar] (-.7,-.45) -- (-.7,-1.15);

\draw[-, very thick,  color=gluoncolor] (0,0) -- (.7,-.45);
\draw[scalar] (.7,-.45) -- (1.4,0);
\draw[scalar] (.7,-.45) -- (.7,-1.15);

\node[] at (.9,1.3) {\tiny $\phi^{I_1}$};
\node[] at (-.8,1.3) {\tiny $\phi^{I_2}$};
\node[] at (-1.5,0.1) {\tiny $\phi^{I_3}$};
\node[] at (-.7,-1.35) {\tiny $\phi^{I_4}$};
\node[] at (.7,-1.35) {\tiny $\phi^{I_5}$};
\node[] at (1.6,0.1) {\tiny $\phi^{I_6}$};

\node[] at (-.43,-.05) {\tiny \textcolor{gluoncolor}{$\Delta_1$}};
\node[] at (.25,-.35) {\tiny \textcolor{gluoncolor}{$\Delta_2$}};
\node[] at (.2,.4) {\tiny \textcolor{gluoncolor}{$\Delta_3$}};

%\draw[fill=teal,draw=none] (0,0) circle (.05);
%\draw[fill=teal,draw=none] (0,.7) circle (.05);
%\draw[fill=teal,draw=none] (-.7,-.45) circle (.05);
%\draw[fill=teal,draw=none] (.7,-.45) circle (.05);
\end{tikzpicture}}}

\newcommand{\fourcombblocks}{\scalebox{\scaleCB}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[scalar] (-4.5,0) -- (-2,0);
\draw[scalar] (-3.75,0) -- (-3.75,0.7);
\draw[scalar] (-2.75,0) -- (-2.75,0.7);
\draw[-, very thick,  color=gluoncolor] (-3.75,0) -- (-2.75,0);
\node[] at (-3.25,.2) {\tiny \textcolor{gluoncolor}{$\Delta_k$}};
\node[] at (-4.7,.1) {\tiny $\phi^{I_1}$};
\node[] at (-3.75,0.9) {\tiny $\phi^{I_2}$};
\node[] at (-2.75,0.9) {\tiny $\phi^{I_3}$};
\node[] at (-1.7,.1) {\tiny $\phi^{I_4}$};
\node[] at (-3.75,-0.2) {\tiny %$C_{ \scalebox{.5}{$\scriptscriptstyle \Delta_{\phi^{I_1}} \Delta_{\phi^{I_2}} \Delta $}}$
\textcolor{vertexcolor}{$c_{\scalebox{.5}{$\scriptscriptstyle \phi^{I_1} \phi^{I_2} \Op_{\Delta_k}$}}$}};
\node[] at (-2.75,-0.2) {\tiny %$C_{ \scalebox{.5}{$\scriptscriptstyle \Delta \Delta_{\phi^{I_3}} \Delta_{\phi^{I_4}}$}}$
\textcolor{vertexcolor}{$c_{\scalebox{.5}{$\scriptscriptstyle \Op_{\Delta_k} \phi^{I_3} \phi^{I_4}$}}$} };
\draw[fill=vertexcolor,draw=none] (-3.75,0) circle (.05);
\draw[fill=vertexcolor,draw=none] (-2.75,0) circle (.05);
\end{tikzpicture}}}

\newcommand{\fivecombblocks}{\scalebox{\scaleCB}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[scalar] (-4.5,0) -- (-1,0);
\draw[scalar] (-3.75,0) -- (-3.75,0.7);
\draw[scalar] (-2.75,0) -- (-2.75,0.7);
\draw[scalar] (-1.75,0) -- (-1.75,0.7);
\draw[-, very thick,  color=gluoncolor] (-3.75,0) -- (-1.75,0);
\node[] at (-3.25,.2) {\tiny \textcolor{gluoncolor}{$\Delta_1$}};
\node[] at (-2.25,.2) {\tiny \textcolor{gluoncolor}{$\Delta_2$}};
\node[] at (-4.7,.1) {\tiny $\phi^{I_1}$};
\node[] at (-3.75,0.9) {\tiny $\phi^{I_2}$};
\node[] at (-2.75,0.9) {\tiny $\phi^{I_3}$};
\node[] at (-1.75 ,0.9) {\tiny $\phi^{I_4}$};
\node[] at (-0.7,.1) {\tiny $\phi^{I_5}$};
\node[] at (-3.75,-0.2) {\tiny \textcolor{vertexcolor}{$c_{ \scalebox{.5}{$\scriptscriptstyle \phi^{I_1} \phi^{I_2} \Op_{\Delta_1} $}}$ }};
\node[] at (-2.75,-0.2) {\tiny \textcolor{vertexcolor}{$c_{ \scalebox{.5}{$\scriptscriptstyle \Op_{\Delta_1} \phi^{I_3} \Op_{\Delta_2} $}}$ }};
\node[] at (-1.75,-0.2) {\tiny \textcolor{vertexcolor}{$c_{ \scalebox{.5}{$\scriptscriptstyle \Op_{\Delta_2} \phi^{I_4} \phi^{I_5}$}}$ }};
\draw[fill=vertexcolor,draw=none] (-3.75,0) circle (.05);
\draw[fill=vertexcolor,draw=none] (-2.75,0) circle (.05);
\draw[fill=vertexcolor,draw=none] (-1.75,0) circle (.05);
\end{tikzpicture}}}

\newcommand{\sixcombblocks}{\scalebox{\scaleCB}{\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}]
\draw[scalar] (-4.5,0) -- (0,0);
\draw[scalar] (-3.75,0) -- (-3.75,0.7);
\draw[scalar] (-2.75,0) -- (-2.75,0.7);
\draw[scalar] (-1.75,0) -- (-1.75,0.7);
\draw[scalar] (-.75,0) -- (-.75,0.7);
\draw[-, very thick,  color=gluoncolor] (-3.75,0) -- (-.75,0);
\node[] at (-3.25,.2) {\tiny \textcolor{gluoncolor}{$\Delta_1$}};
\node[] at (-2.25,.2) {\tiny \textcolor{gluoncolor}{$\Delta_2$}};
\node[] at (-1.25,.2) {\tiny \textcolor{gluoncolor}{$\Delta_3$}};
\node[] at (-4.7,.1) {\tiny $\phi^{I_1}$};
\node[] at (-3.75,0.9) {\tiny $\phi^{I_2}$};
\node[] at (-2.75,0.9) {\tiny $\phi^{I_3}$};
\node[] at (-1.75 ,0.9) {\tiny $\phi^{I_4}$};
\node[] at (-.75 ,0.9) {\tiny $\phi^{I_5}$};
\node[] at (.3,.1) {\tiny $\phi^{I_6}$};
\node[] at (-3.75,-0.2) {\textcolor{vertexcolor}{\tiny $c_{ \scalebox{.5}{$\scriptscriptstyle \phi^{I_1} \phi^{I_2} \Op_{\Delta_1} $}}$ }};
\node[] at (-2.75,-0.2) {\textcolor{vertexcolor}{\tiny $c_{ \scalebox{.5}{$\scriptscriptstyle \Op_{\Delta_1} \phi^{I_3} \Op_{\Delta_2} $}}$ }};
\node[] at (-1.75,-0.2) {\textcolor{vertexcolor}{\tiny $c_{ \scalebox{.5}{$\scriptscriptstyle \Op_{\Delta_2} \phi^{I_4} \Op_{\Delta_3} $}}$ }};
\node[] at (-.75,-0.2) {\textcolor{vertexcolor}{\tiny $c_{ \scalebox{.5}{$\scriptscriptstyle \Op_{\Delta_3} \phi^{I_5} \phi^{I_6}$}}$ }};
\draw[fill=vertexcolor,draw=none] (-3.75,0) circle (.05);
\draw[fill=vertexcolor,draw=none] (-2.75,0) circle (.05);
\draw[fill=vertexcolor,draw=none] (-1.75,0) circle (.05);
\draw[fill=vertexcolor,draw=none] (-.75,0) circle (.05);
\end{tikzpicture}}}

%T-integrals
%12,34
\newcommand{\Tottf}{\scalebox{\scale}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-1.5,0) -- (4.2,0);
\draw[scalar] (-.75,.3) arc (180:0:.75);
\draw[scalar] (-.75,0) -- (-.75,.3);
\draw[scalar] (.75,0) -- (.75,.3);
\draw[gluon] (0,1.05) .. controls (.5,1.6) and (1.7,2.2)  .. (2.7,-.1);
%\draw[gluon] (0,1.05) -- (0,1.5);
\draw[fill=white] (2,0) circle (.1);
\draw[fill=white] (3.5,0) circle (.1);
\draw[fill=white] (-.75,0) circle (.1);
\draw[fill=white] (.75,0) circle (.1);
\draw[fill=gluoncolor,gluoncolor] (2.7,0) circle (.08);
\draw[fill=vertexcolor,vertexcolor] (0,1.05) circle (.1);;
\node[] at (-.75,-.4) {\small $1$};
\node[] at (.75,-.4) {\small $2$};
\node[] at (2,-.4) {\small $3$};
\node[] at (3.5,-.4) {\small $4$};
\end{tikzpicture}}}




















%%% 1. FUNDAMENTALS

%FREE PROPAGATORS
%scalar propagators
\newcommand{\ScalarPropagator}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (1,.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (1,.5) circle (.075);
\node[] at (0,.1) {\footnotesize \makebox[\widthof{$\smash{\mu,a}$}][c]{$\smash{i,a}$}};
\node[] at (0,.9) {\footnotesize $1$};
\node[] at (1,.1) {\footnotesize \makebox[\widthof{$\smash{\mu,a}$}][c]{$\smash{j,b}$}};
\node[] at (1,.9) {\footnotesize $2$};
\end{tikzpicture}}
\newcommand{\ScalarPropagatorY}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (1,.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (1,.5) circle (.075);
\node[] at (0,.1) {\footnotesize \makebox[\widthof{$\smash{a}$}][c]{$\smash{a}$}};
\node[] at (0,.9) {\footnotesize $1$};
\node[] at (1,.1) {\footnotesize \makebox[\widthof{$\smash{a}$}][c]{$\smash{b}$}};
\node[] at (1,.9) {\footnotesize $2$};
\end{tikzpicture}}
%gluon propagator
\newcommand{\GluonPropagator}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[gluon] (0,.5) -- (1,.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (1,.5) circle (.075);
\node[] at (0,.1) {\footnotesize \makebox[\widthof{$\mu,a$}][c]{$\smash{\mu,a}$}};
\node[] at (0,.9) {\footnotesize $1$};
\node[] at (1,.1) {\footnotesize \makebox[\widthof{$\nu,b$}][c]{$\smash{\nu,b}$}};
\node[] at (1,.9) {\footnotesize $2$};
\end{tikzpicture}}
%fermion propagator
\newcommand{\FermionPropagator}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (1,.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (1,.5) circle (.075);
\draw[-Latex] (.62,.5)--(.63,.5);
\node[] at (0,.1) {\footnotesize \makebox[\widthof{$\smash{\mu,a}$}][c]{$\smash{a}$}};
\node[] at (0,.9) {\footnotesize $1$};
\node[] at (1,.1) {\footnotesize \makebox[\widthof{$\smash{\nu,b}$}][c]{$\smash{b}$}};
\node[] at (1,.9) {\footnotesize $2$};
\end{tikzpicture}}
\newcommand{\FermionPropagatorY}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (1,.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (1,.5) circle (.075);
\draw[-Latex] (.62,.5)--(.63,.5);
\node[] at (0,.1) {\footnotesize \makebox[\widthof{$\smash{a}$}][c]{$\smash{i}$}};
\node[] at (0,.9) {\footnotesize $1$};
\node[] at (1,.1) {\footnotesize \makebox[\widthof{$\smash{b}$}][c]{$\smash{j}$}};
\node[] at (1,.9) {\footnotesize $2$};
\end{tikzpicture}}
%ghost propagator
\newcommand{\GhostPropagator}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[ghost] (0,.5) -- (1,.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (1,.5) circle (.075);
\node[] at (0,.1) {\footnotesize \makebox[\widthof{$\smash{\mu,a}$}][c]{$\smash{a}$}};
\node[] at (0,.9) {\footnotesize $1$};
\node[] at (1,.1) {\footnotesize \makebox[\widthof{$\smash{\nu,b}$}][c]{$\smash{b}$}};
\node[] at (1,.9) {\footnotesize $2$};
\end{tikzpicture}}

%VERTICES
%vertex scalar-scalar-gluon
\newcommand{\VertexScalarScalarGluon}{\scalebox{\scaleV}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[gluon] (0,.5) -- (.75,.5);
\draw[scalar] (.75,.5) -- (1.25,1);
\draw[scalar] (.75,.5) -- (1.25,0);
\draw[fill=vertexcolor,vertexcolor] (.75,.5) circle (\vertexsize);
%\draw[fill=white] (0,.5) circle (.075);
%\draw[fill=white] (1.25,1) circle (.075);
%\draw[fill=white] (1.25,0) circle (.075);
%\node[anchor=west] at (1.3,1) {\footnotesize $i,a$};
%\node[] at (1.25,1.3) {\footnotesize $1$};
%\node[anchor=west] at (1.3,0) {\footnotesize $j,b$};
%\node[] at (1.25,-.3) {\footnotesize $2$};
%\node[] at (0,.1) {\footnotesize $\mu,c$};
%\node[] at (0,.9) {\footnotesize $3$};
\end{tikzpicture}}}
%vertex fermion-fermion-scalar
\newcommand{\VertexFermionFermionScalar}{\scalebox{\scaleV}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (.75,.5);
\draw[scalar] (.75,.5) -- (1.25,1);
\draw[-Latex] (1.05,.8)--(.95,.7);
\draw[scalar] (.75,.5) -- (1.25,0);
\draw[-Latex] (1,.25)--(1.1,.15);
\draw[fill=vertexcolor,vertexcolor] (.75,.5) circle (\vertexsize);
%\draw[fill=white] (0,.5) circle (.075);
%\draw[fill=white] (1.25,1) circle (.075);
%\draw[fill=white] (1.25,0) circle (.075);
%\node[anchor=west] at (1.3,1) {\footnotesize $a$};
%\node[] at (1.25,1.3) {\footnotesize $1$};
%\node[anchor=west] at (1.3,0) {\footnotesize $b$};
%\node[] at (1.25,-.3) {\footnotesize $2$};
%\node[] at (0,.1) {\footnotesize $i,c$};
%\node[] at (0,.9) {\footnotesize $3$};
\end{tikzpicture}}}
%vertex fermion-fermion-scalar Y
\newcommand{\VertexFermionFermionScalarY}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (.75,.5);
\draw[scalar] (.75,.5) -- (1.25,1);
\draw[-Latex] (1.05,.8)--(.95,.7);
\draw[scalar] (.75,.5) -- (1.25,0);
\draw[-Latex] (1,.25)--(1.1,.15);
\draw[fill=vertexcolor,vertexcolor] (.75,.5) circle (\vertexsize);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (1.25,1) circle (.075);
\draw[fill=white] (1.25,0) circle (.075);
\node[anchor=west] at (1.3,1) {\footnotesize $i$};
\node[] at (1.25,1.3) {\footnotesize $1$};
\node[anchor=west] at (1.3,0) {\footnotesize $j$};
\node[] at (1.25,-.3) {\footnotesize $2$};
\node[] at (0,.1) {\footnotesize $a$};
\node[] at (0,.9) {\footnotesize $3$};
\end{tikzpicture}}
%vertex fermion-fermion-gluon
\newcommand{\VertexFermionFermionGluon}{\scalebox{\scaleV}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[gluon] (0,.5) -- (.75,.5);
\draw[scalar] (.75,.5) -- (1.25,1);
\draw[-Latex] (1.05,.8)--(.95,.7);
\draw[scalar] (.75,.5) -- (1.25,0);
\draw[-Latex] (1,.25)--(1.1,.15);
\draw[fill=vertexcolor,vertexcolor] (.75,.5) circle (\vertexsize);
%\draw[fill=white] (0,.5) circle (.075);
%\draw[fill=white] (1.25,1) circle (.075);
%\draw[fill=white] (1.25,0) circle (.075);
%\node[anchor=west] at (1.3,1) {\footnotesize $a$};
%\node[] at (1.25,1.3) {\footnotesize $1$};
%\node[anchor=west] at (1.3,0) {\footnotesize $b$};
%\node[] at (1.25,-.3) {\footnotesize $2$};
%\node[] at (0,.1) {\footnotesize $\mu,c$};
%\node[] at (0,.9) {\footnotesize $3$};
\end{tikzpicture}}}
%vertex ghost-ghost-gluon
\newcommand{\VertexGhostGhostGluon}{\scalebox{\scaleV}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[gluon] (0,.5) -- (.75,.5);
\draw[ghost] (.75,.5) -- (1.25,1);
\draw[ghost] (.75,.5) -- (1.25,0);
\draw[fill=vertexcolor,vertexcolor] (.75,.5) circle (\vertexsize);
%\draw[fill=white] (0,.5) circle (.075);
%\draw[fill=white] (1.25,1) circle (.075);
%\draw[fill=white] (1.25,0) circle (.075);
%\node[anchor=west] at (1.3,1) {\footnotesize $a$};
%\node[] at (1.25,1.3) {\footnotesize $1$};
%\node[anchor=west] at (1.3,0) {\footnotesize $b$};
%\node[] at (1.25,-.3) {\footnotesize $2$};
%\node[] at (0,.1) {\footnotesize $\mu,c$};
%\node[] at (0,.9) {\footnotesize $3$};
\end{tikzpicture}}}
%vertex gluon-gluon-gluon
\newcommand{\VertexGluonGluonGluon}{\scalebox{\scaleV}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[gluon] (0,.5) -- (.75,.5);
\draw[gluon] (.75,.5) -- (1.25,1);
\draw[gluon] (.75,.5) -- (1.25,0);
\draw[fill=vertexcolor,vertexcolor] (.75,.5) circle (\vertexsize);
%\draw[fill=white] (0,.5) circle (.075);
%\draw[fill=white] (1.25,1) circle (.075);
%\draw[fill=white] (1.25,0) circle (.075);
%\node[anchor=west] at (1.3,1) {\footnotesize $a$};
%\node[] at (1.25,1.3) {\footnotesize $1$};
%\node[anchor=west] at (1.3,0) {\footnotesize $b$};
%\node[] at (1.25,-.3) {\footnotesize $2$};
%\node[] at (0,.1) {\footnotesize $\mu,c$};
%\node[] at (0,.9) {\footnotesize $3$};
\end{tikzpicture}}}
%vertex scalar-scalar-scalar-scalar
\newcommand{\VertexFourScalars}{\scalebox{\scaleV}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,0) -- (1.25,1);
\draw[scalar] (0,1) -- (1.25,0);
\draw[fill=vertexcolor,vertexcolor] (.625,.5) circle (\vertexsize);
%\draw[fill=white] (0,0) circle (.075);
%\draw[fill=white] (0,1) circle (.075);
%\draw[fill=white] (1.25,1) circle (.075);
%\draw[fill=white] (1.25,0) circle (.075);
%\node[anchor=west] at (1.3,1) {\footnotesize $i,a$};
%\node[] at (1.25,1.3) {\footnotesize $1$};
%\node[anchor=west] at (1.3,0) {\footnotesize $j,b$};
%\node[] at (1.25,-.3) {\footnotesize $2$};
%\node[anchor=east] at (-0.05,1) {\footnotesize $k,c$};
%\node[] at (0,1.3) {\footnotesize $3$};
%\node[anchor=east] at (-0.05,0) {\footnotesize $l,d$};
%\node[] at (0,-.3) {\footnotesize $4$};
\end{tikzpicture}}}
%vertex scalar-scalar-scalar-scalar Y
\newcommand{\VertexFourScalarsY}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,0) -- (1.25,1);
\draw[scalar] (0,1) -- (1.25,0);
\draw[fill=vertexcolor,vertexcolor] (.625,.5) circle (\vertexsize);
\draw[fill=white] (0,0) circle (.075);
\draw[fill=white] (0,1) circle (.075);
\draw[fill=white] (1.25,1) circle (.075);
\draw[fill=white] (1.25,0) circle (.075);
\node[anchor=west] at (1.3,1) {\footnotesize $a$};
\node[] at (1.25,1.3) {\footnotesize $1$};
\node[anchor=west] at (1.3,0) {\footnotesize $b$};
\node[] at (1.25,-.3) {\footnotesize $2$};
\node[anchor=east] at (-0.05,1) {\footnotesize $c$};
\node[] at (0,1.3) {\footnotesize $3$};
\node[anchor=east] at (-0.05,0) {\footnotesize $d$};
\node[] at (0,-.3) {\footnotesize $4$};
\end{tikzpicture}}
%vertex scalar-scalar-scalar-scalar (no text)
\newcommand{\VertexFourScalarsNoText}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,0) -- (1.25,1);
\draw[scalar] (0,1) -- (1.25,0);
\draw[fill=vertexcolor,vertexcolor] (.625,.5) circle (\vertexsize);
\draw[fill=white] (0,0) circle (.075);
\draw[fill=white] (0,1) circle (.075);
\draw[fill=white] (1.25,1) circle (.075);
\draw[fill=white] (1.25,0) circle (.075);
\end{tikzpicture}}
%vertex scalar-scalar-gluon-gluon
\newcommand{\VertexScalarScalarGluonGluon}{\scalebox{\scaleV}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (.625,.5) -- (1.25,1);
\draw[scalar] (.625,.5) -- (1.25,0);
\draw[gluon] (0,0) -- (.625,.5);
\draw[gluon] (0,1) -- (.625,.5);
\draw[fill=vertexcolor,vertexcolor] (.625,.5) circle (\vertexsize);
%\draw[fill=white] (0,0) circle (.075);
%\draw[fill=white] (0,1) circle (.075);
%\draw[fill=white] (1.25,1) circle (.075);
%\draw[fill=white] (1.25,0) circle (.075);
%\node[anchor=west] at (1.3,1) {\footnotesize $i,a$};
%\node[] at (1.25,1.3) {\footnotesize $1$};
%\node[anchor=west] at (1.3,0) {\footnotesize $j,b$};
%\node[] at (1.25,-.3) {\footnotesize $2$};
%\node[anchor=east] at (-0.05,1) {\footnotesize $\mu,c$};
%\node[] at (0,1.3) {\footnotesize $3$};
%\node[anchor=east] at (-0.05,0) {\footnotesize $\nu,d$};
%\node[] at (0,-.3) {\footnotesize $4$};
\end{tikzpicture}}}
%vertex gluon-gluon-gluon-gluon
\newcommand{\VertexGluonGluonGluonGluon}{\scalebox{\scaleV}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[gluon] (.625,.5) -- (1.25,1);
\draw[gluon] (.625,.5) -- (1.25,0);
\draw[gluon] (0,0) -- (.625,.5);
\draw[gluon] (0,1) -- (.625,.5);
\draw[fill=vertexcolor,vertexcolor] (.625,.5) circle (\vertexsize);
%\draw[fill=white] (0,0) circle (.075);
%\draw[fill=white] (0,1) circle (.075);
%\draw[fill=white] (1.25,1) circle (.075);
%\draw[fill=white] (1.25,0) circle (.075);
%\node[anchor=west] at (1.3,1) {\footnotesize $\mu,a$};
%\node[] at (1.25,1.3) {\footnotesize $1$};
%\node[anchor=west] at (1.3,0) {\footnotesize $\nu,b$};
%\node[] at (1.25,-.3) {\footnotesize $2$};
%\node[anchor=east] at (-0.05,1) {\footnotesize $\rho,c$};
%\node[] at (0,1.3) {\footnotesize $3$};
%\node[anchor=east] at (-0.05,0) {\footnotesize $\sigma,d$};
%\node[] at (0,-.3) {\footnotesize $4$};
\end{tikzpicture}}}

%BULK INSERTION RULES
%self-energy propagator (no text)
\newcommand{\SelfEnergyNoText}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (1,.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (1,.5) circle (.075);
\draw[fill=SEColor,SEColor] (.5,.5) circle (.15);
\end{tikzpicture}}
%self-energy diagram 1
\newcommand{\SelfEnergyDiagramOne}{\begin{tikzpicture}[baseline={([yshift=-.4ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (2,.5);
\draw[gluon] (.5,.5) arc (180:-20:.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (2,.5) circle (.075);
\draw[fill=VertexColor,VertexColor] (.5,.5) circle (\vertexsize);
\draw[fill=VertexColor,VertexColor] (1.5,.5) circle (\vertexsize);
\end{tikzpicture}}
%self-energy diagram 2
\newcommand{\SelfEnergyDiagramTwo}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (.5,.5);
\draw[scalar] (1.5,.5) -- (2,.5);
\draw[scalar,postaction={decorate}] (.5,.5) arc (180:0:.5);
\draw[-Latex] (1.1,1)--(1.11,1);
\draw[scalar,postaction={decorate}] (.5,.5) arc (-180:0:.5);
\draw[-Latex] (.9,0)--(.89,0);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (2,.5) circle (.075);
\draw[fill=VertexColor,VertexColor] (.5,.5) circle (\vertexsize);
\draw[fill=VertexColor,VertexColor] (1.5,.5) circle (\vertexsize);
\end{tikzpicture}}
%self-energy diagram 3
\newcommand{\SelfEnergyDiagramThree}{\begin{tikzpicture}[baseline={([yshift=-.75ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (2,.5);
\draw[scalar] (1,1) circle (.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (2,.5) circle (.075);
\draw[fill=VertexColor,VertexColor] (1,.5) circle (\vertexsize);
\end{tikzpicture}}
%self-energy diagram 4
\newcommand{\SelfEnergyDiagramFour}{\begin{tikzpicture}[baseline={([yshift=-1.05ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (2,.5);
\draw[gluon] (1,1) circle (.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (2,.5) circle (.075);
\draw[fill=VertexColor,VertexColor] (1,.5) circle (\vertexsize);
\end{tikzpicture}}

%DEFECT INSERTION RULES
%zero-point
\newcommand{\DefectVertexZeroPoint}{\begin{tikzpicture}[baseline={([yshift=.5ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (1.5,0);
\end{tikzpicture}}
%one-point scalar
\newcommand{\DefectVertexOnePointScalarInf}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (1.5,0);
\draw[scalar] (.75,0) -- (.75,1);
\draw[fill=white] (.75,1) circle (.075);
\draw[fill=VertexColor,VertexColor] (.75,0) circle (\vertexsize);
\node[anchor=east] at (.7,1) {\footnotesize $i$};
\node[] at (1.05,1) {\footnotesize $1$};
\node[] at (-.45,0) {\footnotesize $- \infty$};
\node[] at (1.8,0) {\footnotesize $\infty$};
\end{tikzpicture}}
\newcommand{\DefectVertexOnePointScalarLeft}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (1.5,0);
\draw[scalar] (.5,0) -- (.5,1);
\draw[fill=white] (.5,1) circle (.075);
\draw[fill=white] (1,0) circle (.075);
\draw[fill=VertexColor,VertexColor] (.5,0) circle (\vertexsize);
\node[anchor=east] at (.45,1) {\footnotesize $i$};
\node[] at (.8,1) {\footnotesize $1$};
\node[] at (-.45,0) {\footnotesize $- \infty$};
\node[] at (1,-.3) {\footnotesize $2$};
\node[] at (1.8,0) {\phantom{\footnotesize $\infty$}};
\end{tikzpicture}}
\newcommand{\DefectVertexOnePointScalarCenter}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (1.5,0);
\draw[scalar] (.75,0) -- (.75,1);
\draw[fill=white] (.75,1) circle (.075);
\draw[fill=white] (.3,0) circle (.075);
\draw[fill=white] (1.2,0) circle (.075);
\draw[fill=VertexColor,VertexColor] (.75,0) circle (\vertexsize);
\node[anchor=east] at (.7,1) {\footnotesize $i$};
\node[] at (1.05,1) {\footnotesize $1$};
\node[] at (.3,-.3) {\footnotesize $2$};
\node[] at (1.2,-.3) {\footnotesize $3$};
\node[] at (-.45,0) {\phantom{\footnotesize $- \infty$}};
\node[] at (1.8,0) {\phantom{\footnotesize $\infty$}};
\end{tikzpicture}}
\newcommand{\DefectVertexOnePointScalarRight}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (1.5,0);
\draw[scalar] (1,0) -- (1,1);
\draw[fill=white] (1,1) circle (.075);
\draw[fill=white] (.5,0) circle (.075);
\draw[fill=VertexColor,VertexColor] (1,0) circle (\vertexsize);
\node[anchor=east] at (.95,1) {\footnotesize $i$};
\node[] at (1.3,1) {\footnotesize $1$};
\node[] at (1.8,0) {\footnotesize $\infty$};
\node[] at (.5,-.3) {\footnotesize $2$};
\node[] at (-.45,0) {\phantom{\footnotesize $- \infty$}};
\end{tikzpicture}}
%one-point gluon
\newcommand{\DefectVertexOnePointGluonInf}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (1.5,0);
\draw[gluon] (.75,0) -- (.75,1);
\draw[fill=white] (.75,1) circle (.075);
\draw[fill=VertexColor,VertexColor] (.75,0) circle (\vertexsize);
\node[anchor=east] at (.7,1) {\footnotesize $\mu$};
\node[] at (1.05,1) {\footnotesize $1$};
\node[] at (-.45,0) {\footnotesize $- \infty$};
\node[] at (1.8,0) {\footnotesize $\infty$};
\end{tikzpicture}}
\newcommand{\DefectVertexOnePointGluonLeft}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (1.5,0);
\draw[gluon] (.5,0) -- (.5,1);
\draw[fill=white] (.5,1) circle (.075);
\draw[fill=white] (1,0) circle (.075);
\draw[fill=VertexColor,VertexColor] (.5,0) circle (\vertexsize);
\node[anchor=east] at (.45,1) {\footnotesize $\mu$};
\node[] at (.8,1) {\footnotesize $1$};
\node[] at (-.45,0) {\footnotesize $- \infty$};
\node[] at (1,-.3) {\footnotesize $2$};
\node[] at (1.8,0) {\phantom{\footnotesize $\infty$}};
\end{tikzpicture}}
\newcommand{\DefectVertexOnePointGluonCenter}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (1.5,0);
\draw[gluon] (.75,0) -- (.75,1);
\draw[fill=white] (.75,1) circle (.075);
\draw[fill=white] (.3,0) circle (.075);
\draw[fill=white] (1.2,0) circle (.075);
\draw[fill=VertexColor,VertexColor] (.75,0) circle (\vertexsize);
\node[anchor=east] at (.7,1) {\footnotesize $\mu$};
\node[] at (1.05,1) {\footnotesize $1$};
\node[] at (.3,-.3) {\footnotesize $2$};
\node[] at (1.2,-.3) {\footnotesize $3$};
\node[] at (-.45,0) {\phantom{\footnotesize $- \infty$}};
\node[] at (1.8,0) {\phantom{\footnotesize $\infty$}};
\end{tikzpicture}}
\newcommand{\DefectVertexOnePointGluonRight}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (1.5,0);
\draw[gluon] (1,0) -- (1,1);
\draw[fill=white] (1,1) circle (.075);
\draw[fill=white] (.5,0) circle (.075);
\draw[fill=VertexColor,VertexColor] (1,0) circle (\vertexsize);
\node[anchor=east] at (.95,1) {\footnotesize $\mu$};
\node[] at (1.3,1) {\footnotesize $1$};
\node[] at (1.8,0) {\footnotesize $\infty$};
\node[] at (.5,-.3) {\footnotesize $2$};
\node[] at (-.45,0) {\phantom{\footnotesize $- \infty$}};
\end{tikzpicture}}

%%% 2.  MULTIPOINT DEFECT CORRELATION FUNCTIONS

%% TWO-POINT FUNCTIONS

% Two-point functions of L=1 half-BPS scalars
\newcommand{\DefectSSLOOne}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (2,0);
\draw[fill=white] (.35,0) circle (.075);
\draw[fill=white] (1.65,0) circle (.075);
\path[clip] (0,0) rectangle (2,1);
\draw[scalar] (1,0) circle (.65);
\draw[wilson] (0,0) -- (2,0);
\draw[fill=white] (.35,0) circle (.075);
\draw[fill=white] (1.65,0) circle (.075);
\end{tikzpicture}}
\newcommand{\DefectSSNLOOne}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (2,0);
\draw[fill=white] (.35,0) circle (.075);
\draw[fill=white] (1.65,0) circle (.075);
\path[clip] (0,0) rectangle (2,1);
\draw[scalar] (1,0) circle (.65);
\draw[wilson] (0,0) -- (2,0);
\draw[fill=white] (.35,0) circle (.075);
\draw[fill=white] (1.65,0) circle (.075);
\draw[fill=SEColor,SEColor] (1,.65) circle (.1);
\end{tikzpicture}}
\newcommand{\DefectSSNLOTwo}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (2,0);
\draw[gluon] (1,.65) -- (1,1.05);
\draw[fill=white] (.35,0) circle (.075);
\draw[fill=white] (1.65,0) circle (.075);
\draw[fill=VertexColor,VertexColor] (1,.65) circle (\vertexsize);
\path[clip] (0,0) rectangle (2,1);
\draw[scalar] (1,0) circle (.65);
\draw[wilson] (0,0) -- (2,0);
\draw[fill=white] (.35,0) circle (.075);
\draw[fill=white] (1.65,0) circle (.075);
\draw[fill=VertexColor,VertexColor] (1,.65) circle (\vertexsize);
\draw[fill=gluoncolor,gluoncolor] (.15,0) circle (\vertexsize);
\draw[fill=gluoncolor,gluoncolor] (1,0) circle (\vertexsize);
\draw[fill=gluoncolor,gluoncolor] (1.85,0) circle (\vertexsize);
\end{tikzpicture}}
\newcommand{\DefectSSNLOThree}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (2,0);
\draw[fill=white] (.75,0) circle (.075);
\draw[fill=white] (1.75,0) circle (.075);
\path[clip] (0,0) rectangle (2,1);
\draw[scalar] (1,-.2) circle (.8);
\draw[scalar] (1,-.025) circle (.27);
\draw[wilson] (0,0) -- (2,0);
\draw[fill=white] (.75,0) circle (.075);
\draw[fill=white] (1.75,0) circle (.075);
\end{tikzpicture}}
\newcommand{\DefectSSNLOSix}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (2,0);
\draw[fill=white] (1.25,0) circle (.075);
\draw[fill=white] (1.75,0) circle (.075);
\path[clip] (0,0) rectangle (2,1);
\draw[scalar] (1,-.2) circle (.8);
\draw[scalar] (1,-.025) circle (.27);
\draw[wilson] (0,0) -- (2,0);
\draw[fill=white] (1.25,0) circle (.075);
\draw[fill=white] (1.75,0) circle (.075);
\end{tikzpicture}}
\newcommand{\DefectSSNLONine}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (2,0);
\draw[fill=white] (1.25,0) circle (.075);
\draw[fill=white] (.25,0) circle (.075);
\path[clip] (0,0) rectangle (2,1);
\draw[scalar] (1,-.2) circle (.8);
\draw[scalar] (1,-.025) circle (.27);
\draw[wilson] (0,0) -- (2,0);
\draw[fill=white] (1.25,0) circle (.075);
\draw[fill=white] (.25,0) circle (.075);
\end{tikzpicture}}
\newcommand{\DefectSSNLOTen}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (0,0) -- (2,0);
\draw[fill=white] (.75,0) circle (.075);
\draw[fill=white] (.25,0) circle (.075);
\path[clip] (0,0) rectangle (2,1);
\draw[scalar] (1,-.2) circle (.8);
\draw[scalar] (1,-.025) circle (.27);
\draw[wilson] (0,0) -- (2,0);
\draw[fill=white] (.75,0) circle (.075);
\draw[fill=white] (.25,0) circle (.075);
\end{tikzpicture}}

%% THE FOUR-POINT FUNCTION AT TWO LOOPS
% Self-energy graphs
\newcommand{\DefectSSSSTwoLoopsSelfEnergyOne}{\scalebox{\scaleNNLO}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (170:10:1.1);
\draw[scalar] (-.5,0) arc (170:10:1.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (1.65,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.75) circle (.1);
\draw[fill=SEColor,SEColor] (-1.2,0.7) circle (.15);
\end{tikzpicture}}}
\newcommand{\DefectSSSSTwoLoopsSelfEnergyTwo}{\scalebox{\scaleNNLO}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (170:10:1.1);
\draw[scalar] (-.5,0) arc (170:10:1.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (1.65,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.75) circle (.1);
\draw[fill=SEColor,SEColor] (-.35,.4) circle (.15);
\end{tikzpicture}}}
\newcommand{\DefectSSSSTwoLoopsSelfEnergyThree}{\scalebox{\scaleNNLO}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (170:10:1.1);
\draw[scalar] (-.5,0) arc (170:10:1.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (1.65,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.75) circle (.1);
\draw[fill=SEColor,SEColor] (.4,.4) circle (.15);
\end{tikzpicture}}}
\newcommand{\DefectSSSSTwoLoopsSelfEnergyFour}{\scalebox{\scaleNNLO}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (170:10:1.1);
\draw[scalar] (-.5,0) arc (170:10:1.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (1.65,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.75) circle (.1);
\draw[fill=SEColor,SEColor] (1.25,0.7) circle (.15);
\end{tikzpicture}}}

% XX graphs
\newcommand{\DefectSSSSTwoLoopsXXOne}{\scalebox{\scaleNNLO}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (180:0:.65);
\draw[scalar] (.3,0) arc (180:0:.65);
\draw[scalar] (-.95,.65) -- (.95,.65);
\draw[scalar] (-.95,.65) arc (150:30:1.1);
\draw[fill=VertexColor,VertexColor] (.95,.65) circle (.1);
\draw[fill=VertexColor,VertexColor] (-0.95,.65) circle (.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-0.3,0) circle (.1);
\draw[fill=white] (.3,0) circle (.1);
\draw[fill=white] (1.6,0) circle (.1);

\end{tikzpicture}}}
\newcommand{\DefectSSSSTwoLoopsXXTwo}{\scalebox{\scaleNNLO}{\begin{tikzpicture}[baseline={([yshift=-1.7ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.5,0) arc (160:20:1.6);
\draw[scalar] (-.5,0) arc (170:10:.5);
\draw[scalar] (0,.4) arc (260:110:.33);
\draw[scalar] (0.05,.385) arc (-70:70:.35);
\draw[fill=white] (-1.5,0) circle (.1);
\draw[fill=white] (1.5,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.5,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0,1.05) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0,.4) circle (.1);
\end{tikzpicture}}}




% XH graphs
\newcommand{\DefectSSSSTwoLoopsXHOne}{\scalebox{\scaleNNLO}{\begin{tikzpicture}[baseline={([yshift=-.75ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (170:10:1.1);
\draw[scalar] (-.5,0) arc (170:10:1.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (1.65,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.75) circle (.1);
\draw[gluon] (-1.2,.65) -- (-.33,.4);
\draw[fill=vertexcolor,vertexcolor] (-1.2,.65) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (-.33,.4) circle (.1);
\end{tikzpicture}}}
\newcommand{\DefectSSSSTwoLoopsXHTwo}{\scalebox{\scaleNNLO}{\begin{tikzpicture}[baseline={([yshift=-.75ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (170:10:1.1);
\draw[scalar] (-.5,0) arc (170:10:1.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (1.65,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.75) circle (.1);
\draw[gluon] (-.33,.4) -- (.41,.4);
\draw[fill=vertexcolor,vertexcolor] (-.33,.4) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (.41,.4) circle (.1);
\end{tikzpicture}}}
\newcommand{\DefectSSSSTwoLoopsXHThree}{\scalebox{\scaleNNLO}{\begin{tikzpicture}[baseline={([yshift=-.75ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (170:10:1.1);
\draw[scalar] (-.5,0) arc (170:10:1.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (1.65,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.75) circle (.1);
\draw[gluon] (.41,.4) -- (1.25,.65);
\draw[fill=vertexcolor,vertexcolor] (1.25,.65) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (.41,.4) circle (.1);
\end{tikzpicture}}}
\newcommand{\DefectSSSSTwoLoopsXHFour}{\scalebox{\scaleNNLO}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (170:10:1.1);
\draw[scalar] (-.5,0) arc (170:10:1.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (1.65,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.75) circle (.1);
\draw[gluon] (-.8,.9) arc (145:20:.95);
\draw[fill=vertexcolor,vertexcolor] (-.8,.85) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (.8,.85) circle (.1);
\end{tikzpicture}}}

% Spider graph
\newcommand{\DefectSSSSTwoLoopsSpider}{\scalebox{\scaleNNLO}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.7,0) arc (170:10:1.15);
\draw[scalar] (-.6,0) arc (170:10:1.15);
\draw[scalar, fill=white] (0,.7) circle (.45);
\draw[-Latex] (0,1.15)--(.1,1.15);
\draw[-Latex] (0,.28)--(0.1,.16);
\draw[-Latex] (-.45,.7)--(-.45,.8);
\draw[-Latex] (.45,.7)--(.45,.6);
\draw[fill=VertexColor,VertexColor] (-.4,0.95) circle (.1);
\draw[fill=VertexColor,VertexColor] (-.37,.45) circle (.1);
\draw[fill=VertexColor,VertexColor] (.37,.45) circle (.1);
\draw[fill=VertexColor,VertexColor] (.4,.95) circle (.1);
\draw[fill=white] (-1.7,0) circle (.1);
\draw[fill=white] (-.6,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (1.65,0) circle (.1);
\end{tikzpicture}}}

%XY graphs
\newcommand{\DefectSSSSTwoLoopsXYOne}{\scalebox{\scaleNNLO}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.5,0) arc (170:10:1);
\draw[scalar] (-.4,0) arc (170:10:1);
\draw[fill=white] (-1.5,0) circle (.1);
\draw[fill=white] (-.4,0) circle (.1);
\draw[fill=white] (.45,0) circle (.1);
\draw[fill=white] (1.55,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.65) circle (.1);
\draw[fill=gluoncolor, gluoncolor] (-1.8,0) circle (.1);
\draw[fill=gluoncolor, gluoncolor] (1.8,0) circle (.1);
\draw[fill=gluoncolor, gluoncolor] (-.9,0) circle (.1);
\draw[gluon] (-1.1,.65) -- (-1.7,.95);
\draw[fill=vertexcolor,vertexcolor] (-1.1,.65) circle (.1);
\end{tikzpicture}}}
\newcommand{\DefectSSSSTwoLoopsXYTwo}{\scalebox{\scaleNNLO}{\begin{tikzpicture}[baseline={([yshift=-.2ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.5,0) arc (170:10:1);
\draw[scalar] (-.4,0) arc (170:10:1);
\draw[fill=white] (-1.5,0) circle (.1);
\draw[fill=white] (-.4,0) circle (.1);
\draw[fill=white] (.45,0) circle (.1);
\draw[fill=white] (1.55,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.65) circle (.1);
\draw[fill=gluoncolor, gluoncolor] (-.9,0) circle (.1);
\draw[fill=gluoncolor, gluoncolor] (0.05,0) circle (.1);
\draw[gluon] (-.23,.4) -- (-.83,.4);
\draw[fill=vertexcolor,vertexcolor] (-.23,.4) circle (.1);
\end{tikzpicture}}}
\newcommand{\DefectSSSSTwoLoopsXYThree}{\scalebox{\scaleNNLO}{\begin{tikzpicture}[baseline={([yshift=-.2ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.5,0) arc (170:10:1);
\draw[scalar] (-.4,0) arc (170:10:1);
\draw[fill=white] (-1.5,0) circle (.1);
\draw[fill=white] (-.4,0) circle (.1);
\draw[fill=white] (.45,0) circle (.1);
\draw[fill=white] (1.55,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.65) circle (.1);
\draw[fill=gluoncolor, gluoncolor] (.9,0) circle (.1);
\draw[fill=gluoncolor, gluoncolor] (0.05,0) circle (.1);
\draw[gluon] (.33,.4) -- (.9,.4);
\draw[fill=vertexcolor,vertexcolor] (.33,.4) circle (.1);
\end{tikzpicture}}}
\newcommand{\DefectSSSSTwoLoopsXYFour}{\scalebox{\scaleNNLO}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.5,0) arc (170:10:1);
\draw[scalar] (-.4,0) arc (170:10:1);
\draw[fill=white] (-1.5,0) circle (.1);
\draw[fill=white] (-.4,0) circle (.1);
\draw[fill=white] (.45,0) circle (.1);
\draw[fill=white] (1.55,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.65) circle (.1);
\draw[fill=gluoncolor, gluoncolor] (-1.8,0) circle (.1);
\draw[fill=gluoncolor, gluoncolor] (1.8,0) circle (.1);
\draw[fill=gluoncolor, gluoncolor] (.9,0) circle (.1);
\draw[gluon] (1.15,.65) -- (1.75,.95);
\draw[fill=vertexcolor,vertexcolor] (1.15,.65) circle (.1);
\end{tikzpicture}}}

%% THE FOUR-POINT FUNCTION AT TWO LOOPS (small)
% Self-energy graphs
\newcommand{\DefectSSSSTwoLoopsSelfEnergyOneS}{\scalebox{\scaleNNLOsmall}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[draw=white] (0,0) rectangle ++(2,1.5);
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (170:10:1.1);
\draw[scalar] (-.5,0) arc (170:10:1.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (1.65,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.75) circle (.1);
\draw[fill=SEColor,SEColor] (-1.2,0.7) circle (.15);
\end{tikzpicture}}}
\newcommand{\DefectSSSSTwoLoopsSelfEnergyTwoS}{\scalebox{\scaleNNLOsmall}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[draw=white] (0,0) rectangle ++(2,1.5);
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (170:10:1.1);
\draw[scalar] (-.5,0) arc (170:10:1.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (1.65,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.75) circle (.1);
\draw[fill=SEColor,SEColor] (-.35,.4) circle (.15);
\end{tikzpicture}}}
\newcommand{\DefectSSSSTwoLoopsSelfEnergyThreeS}{\scalebox{\scaleNNLOsmall}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[draw=white] (0,0) rectangle ++(2,1.5);
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (170:10:1.1);
\draw[scalar] (-.5,0) arc (170:10:1.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (1.65,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.75) circle (.1);
\draw[fill=SEColor,SEColor] (.4,.4) circle (.15);
\end{tikzpicture}}}
\newcommand{\DefectSSSSTwoLoopsSelfEnergyFourS}{\scalebox{\scaleNNLOsmall}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[draw=white] (0,0) rectangle ++(2,1.5);
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (170:10:1.1);
\draw[scalar] (-.5,0) arc (170:10:1.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (1.65,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.75) circle (.1);
\draw[fill=SEColor,SEColor] (1.25,0.7) circle (.15);
\end{tikzpicture}}}

% XX graphs
\newcommand{\DefectSSSSTwoLoopsXXOneS}{\scalebox{\scaleNNLOsmall}{\begin{tikzpicture}[baseline={([yshift=-1.5ex]current bounding box.center)}]
\draw[draw=white] (0,0) rectangle ++(2,1.7);
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (180:0:.65);
\draw[scalar] (.3,0) arc (180:0:.65);
\draw[scalar] (-.95,.65) -- (.95,.65);
\draw[scalar] (-.95,.65) arc (150:30:1.1);
\draw[fill=VertexColor,VertexColor] (.95,.65) circle (.1);
\draw[fill=VertexColor,VertexColor] (-0.95,.65) circle (.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-0.3,0) circle (.1);
\draw[fill=white] (.3,0) circle (.1);
\draw[fill=white] (1.6,0) circle (.1);

\end{tikzpicture}}}
\newcommand{\DefectSSSSTwoLoopsXXTwoS}{\scalebox{\scaleNNLOsmall}{\begin{tikzpicture}[baseline={([yshift=-1.5ex]current bounding box.center)}]
\draw[draw=white] (0,0) rectangle ++(2,1.7);
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.5,0) arc (160:20:1.6);
\draw[scalar] (-.5,0) arc (170:10:.5);
\draw[scalar] (0,.4) arc (260:110:.33);
\draw[scalar] (0.05,.385) arc (-70:70:.35);
\draw[fill=white] (-1.5,0) circle (.1);
\draw[fill=white] (1.5,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.5,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0,1.05) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0,.4) circle (.1);
\end{tikzpicture}}}

% XH graphs
\newcommand{\DefectSSSSTwoLoopsXHTwoS}{\scalebox{\scaleNNLOsmall}{\begin{tikzpicture}[baseline={([yshift=0.6ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (170:10:1.1);
\draw[scalar] (-.5,0) arc (170:10:1.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (1.65,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.75) circle (.1);
\draw[gluon] (-.33,.4) -- (.41,.4);
\draw[fill=vertexcolor,vertexcolor] (-.33,.4) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (.41,.4) circle (.1);
\end{tikzpicture}}}
\newcommand{\DefectSSSSTwoLoopsXHOneS}{\scalebox{\scaleNNLOsmall}{\begin{tikzpicture}[baseline={([yshift=0.6ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (170:10:1.1);
\draw[scalar] (-.5,0) arc (170:10:1.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (1.65,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.75) circle (.1);
\draw[gluon] (-1.2,.65) -- (-.33,.4);
\draw[fill=vertexcolor,vertexcolor] (-1.2,.65) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (-.33,.4) circle (.1);
\end{tikzpicture}}}
\newcommand{\DefectSSSSTwoLoopsXHThreeS}{\scalebox{\scaleNNLOsmall}{\begin{tikzpicture}[baseline={([yshift=0.6ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (170:10:1.1);
\draw[scalar] (-.5,0) arc (170:10:1.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (1.65,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.75) circle (.1);
\draw[gluon] (.41,.4) -- (1.25,.65);
\draw[fill=vertexcolor,vertexcolor] (1.25,.65) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (.41,.4) circle (.1);
\end{tikzpicture}}}
\newcommand{\DefectSSSSTwoLoopsXHFourS}{\scalebox{\scaleNNLOsmall}{\begin{tikzpicture}[baseline={([yshift=-1.5ex]current bounding box.center)}]
\draw[draw=white] (0,0) rectangle ++(2,1.7);
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (170:10:1.1);
\draw[scalar] (-.5,0) arc (170:10:1.1);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (1.65,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.75) circle (.1);
\draw[gluon] (-.8,.9) arc (145:20:.95);
\draw[fill=vertexcolor,vertexcolor] (-.8,.85) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (.8,.85) circle (.1);
\end{tikzpicture}}}

% Spider graph
\newcommand{\DefectSSSSTwoLoopsSpiderS}{\scalebox{\scaleNNLOsmall}{\begin{tikzpicture}[baseline={([yshift=3ex]current bounding box.base)}]
\draw[draw=white] (0,0) rectangle ++(2,1.6);
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.7,0) arc (170:10:1.15);
\draw[scalar] (-.6,0) arc (170:10:1.15);
\draw[scalar, fill=white] (0,.7) circle (.45);
\draw[-Latex] (0,1.15)--(.1,1.15);
\draw[-Latex] (0,.28)--(0.1,.16);
\draw[-Latex] (-.45,.7)--(-.45,.8);
\draw[-Latex] (.45,.7)--(.45,.6);
\draw[fill=VertexColor,VertexColor] (-.4,0.95) circle (.1);
\draw[fill=VertexColor,VertexColor] (-.37,.45) circle (.1);
\draw[fill=VertexColor,VertexColor] (.37,.45) circle (.1);
\draw[fill=VertexColor,VertexColor] (.4,.95) circle (.1);
\draw[fill=white] (-1.7,0) circle (.1);
\draw[fill=white] (-.6,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (1.65,0) circle (.1);
\end{tikzpicture}}}

%XY graphs
\newcommand{\DefectSSSSTwoLoopsXYOneS}{\scalebox{\scaleNNLOsmall}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[draw=white] (0,0) rectangle ++(2,1.5);
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.5,0) arc (170:10:1);
\draw[scalar] (-.4,0) arc (170:10:1);
\draw[fill=white] (-1.5,0) circle (.1);
\draw[fill=white] (-.4,0) circle (.1);
\draw[fill=white] (.45,0) circle (.1);
\draw[fill=white] (1.55,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.65) circle (.1);
\draw[fill=gluoncolor, gluoncolor] (-1.8,0) circle (.1);
\draw[fill=gluoncolor, gluoncolor] (1.8,0) circle (.1);
\draw[fill=gluoncolor, gluoncolor] (-.9,0) circle (.1);
\draw[gluon] (-1.1,.65) -- (-1.7,.95);
\draw[fill=vertexcolor,vertexcolor] (-1.1,.65) circle (.1);
\end{tikzpicture}}}
\newcommand{\DefectSSSSTwoLoopsXYTwoS}{\scalebox{\scaleNNLOsmall}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[draw=white] (0,0) rectangle ++(2,1.5);
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.5,0) arc (170:10:1);
\draw[scalar] (-.4,0) arc (170:10:1);
\draw[fill=white] (-1.5,0) circle (.1);
\draw[fill=white] (-.4,0) circle (.1);
\draw[fill=white] (.45,0) circle (.1);
\draw[fill=white] (1.55,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.65) circle (.1);
\draw[fill=gluoncolor, gluoncolor] (-.9,0) circle (.1);
\draw[fill=gluoncolor, gluoncolor] (0.05,0) circle (.1);
\draw[gluon] (-.23,.4) -- (-.83,.4);
\draw[fill=vertexcolor,vertexcolor] (-.23,.4) circle (.1);
\end{tikzpicture}}}
\newcommand{\DefectSSSSTwoLoopsXYThreeS}{\scalebox{\scaleNNLOsmall}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[draw=white] (0,0) rectangle ++(2,1.5);
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.5,0) arc (170:10:1);
\draw[scalar] (-.4,0) arc (170:10:1);
\draw[fill=white] (-1.5,0) circle (.1);
\draw[fill=white] (-.4,0) circle (.1);
\draw[fill=white] (.45,0) circle (.1);
\draw[fill=white] (1.55,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.65) circle (.1);
\draw[fill=gluoncolor, gluoncolor] (.9,0) circle (.1);
\draw[fill=gluoncolor, gluoncolor] (0.05,0) circle (.1);
\draw[gluon] (.33,.4) -- (.9,.4);
\draw[fill=vertexcolor,vertexcolor] (.33,.4) circle (.1);
\end{tikzpicture}}}
\newcommand{\DefectSSSSTwoLoopsXYFourS}{\scalebox{\scaleNNLOsmall}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[draw=white] (0,0) rectangle ++(2,1.5);
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.5,0) arc (170:10:1);
\draw[scalar] (-.4,0) arc (170:10:1);
\draw[fill=white] (-1.5,0) circle (.1);
\draw[fill=white] (-.4,0) circle (.1);
\draw[fill=white] (.45,0) circle (.1);
\draw[fill=white] (1.55,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.65) circle (.1);
\draw[fill=gluoncolor, gluoncolor] (-1.8,0) circle (.1);
\draw[fill=gluoncolor, gluoncolor] (1.8,0) circle (.1);
\draw[fill=gluoncolor, gluoncolor] (.9,0) circle (.1);
\draw[gluon] (1.15,.65) -- (1.75,.95);
\draw[fill=vertexcolor,vertexcolor] (1.15,.65) circle (.1);
\end{tikzpicture}}}


%Diagram for three-pt function of scalars
\newcommand{\DefectThreeScalarsY}{\begin{tikzpicture}[baseline={([yshift=-2ex]current bounding box.center)}]
\draw[scalar] (.75,0) -- (1,.5);
\draw[scalar] (1.25,0) -- (1,.5);
\draw[wilson] (0,0) -- (2,0);
\draw[fill=white] (.3,0) circle (.075);
\draw[fill=white] (.75,0) circle (.075);
\draw[fill=white] (1.25,0) circle (.075);
\draw[fill=VertexColor,VertexColor] (1.7,0) circle (\vertexsize);
\draw[fill=VertexColor,VertexColor] (1,.5) circle (\vertexsize);
\path[clip] (0,0) rectangle (2,1);
\draw[scalar] (1,-.25) circle (.75);
\draw[scalar] (.75,0) -- (1,.5);
\draw[scalar] (1.25,0) -- (1,.5);
\draw[wilson] (0,0) -- (2,0);
\draw[fill=white] (.3,0) circle (.075);
\draw[fill=white] (.75,0) circle (.075);
\draw[fill=white] (1.25,0) circle (.075);
\draw[fill=VertexColor,VertexColor] (1.7,0) circle (\vertexsize);
\draw[fill=VertexColor,VertexColor] (1,.5) circle (\vertexsize);
\end{tikzpicture}}


%%% APPENDIX B

%BULK INTEGRALS
%X1234
\newcommand{\XIntegral}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,0) -- (1.25,1);
\draw[scalar] (0,1) -- (1.25,0);
\draw[fill=VertexColor,VertexColor] (.625,.5) circle (\vertexsize);
\draw[fill=white] (0,0) circle (.075);
\draw[fill=white] (0,1) circle (.075);
\draw[fill=white] (1.25,1) circle (.075);
\draw[fill=white] (1.25,0) circle (.075);
\end{tikzpicture}}
%Y123
\newcommand{\YIntegral}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (.75,.5);
\draw[scalar] (.75,.5) -- (1.25,1);
\draw[scalar] (.75,.5) -- (1.25,0);
\draw[fill=VertexColor,VertexColor] (.75,.5) circle (\vertexsize);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (1.25,1) circle (.075);
\draw[fill=white] (1.25,0) circle (.075);
\end{tikzpicture}}
%H1234
\newcommand{\HIntegral}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,0) -- (1.25,0);
\draw[scalar] (0,1) -- (1.25,1);
\draw[scalar] (.625,0) -- (.625,1);
\draw[fill=VertexColor,VertexColor] (.625,0) circle (\vertexsize);
\draw[fill=VertexColor,VertexColor] (.625,1) circle (\vertexsize);
\draw[fill=white] (0,0) circle (.075);
\draw[fill=white] (0,1) circle (.075);
\draw[fill=white] (1.25,1) circle (.075);
\draw[fill=white] (1.25,0) circle (.075);
\end{tikzpicture}}
%Y122
\newcommand{\IntegralYOneTwoTwo}{\scalebox{.6}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (1,.5);
\draw[scalar] (1.5,.5) circle (.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (2,.5) circle (.075);
\draw[fill=VertexColor,VertexColor] (1,.5) circle (\vertexsize);
\end{tikzpicture}}}
%X1233
\newcommand{\IntegralXOneTwoThreeThree}{\scalebox{.6}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[scalar] (.5,1) -- (1,.5);
\draw[scalar] (.5,0) -- (1,.5);
\draw[scalar] (1.5,.5) circle (.5);
\draw[fill=white] (.5,1) circle (.075);
\draw[fill=white] (.5,0) circle (.075);
\draw[fill=white] (2,.5) circle (.075);
\draw[fill=VertexColor,VertexColor] (1,.5) circle (\vertexsize);
\end{tikzpicture}}}
%X1122
\newcommand{\IntegralXOneOneTwoTwo}{\scalebox{.6}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[scalar] (.5,.5) circle (.5);
\draw[scalar] (1.5,.5) circle (.5);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (2,.5) circle (.075);
\draw[fill=VertexColor,VertexColor] (1,.5) circle (\vertexsize);
\end{tikzpicture}}}
%F1323
\newcommand{\IntegralFOneThreeTwoThree}{\scalebox{.6}{\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
\draw[scalar] (0,0) -- (.625,0);
\draw[scalar] (0,1) -- (.625,1);
\draw[scalar] (.625,0) arc (270:450:.5);
\draw[scalar] (.625,0) -- (.625,1);
\draw[fill=VertexColor,VertexColor] (.625,0) circle (\vertexsize);
\draw[fill=VertexColor,VertexColor] (.625,1) circle (\vertexsize);
\draw[fill=white] (0,0) circle (.075);
\draw[fill=white] (0,1) circle (.075);
\draw[fill=white] (1.125,.5) circle (.075);
\end{tikzpicture}}}

%TWO-LOOP
%K1324
\newcommand{\KiteIntegral}{\scalebox{.8}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,0) -- (2,0);
\draw[scalar] (.5,0) -- (1,1);
\draw[scalar] (.5,0) -- (1,-1);
\draw[scalar] (1.5,0) -- (1,1);
\draw[scalar] (1.5,0) -- (1,-1);
\draw[ghost] (1,-1) -- (1,1);
\draw[fill=VertexColor,VertexColor] (.5,0) circle (\vertexsize);
\draw[fill=VertexColor,VertexColor] (1.5,0) circle (\vertexsize);
\draw[fill=white] (0,0) circle (.075);
\draw[fill=white] (2,0) circle (.075);
\draw[fill=white] (1,1) circle (.075);
\draw[fill=white] (1,-1) circle (.075);
\node[] at (-.3,0) {{\footnotesize $2$}};
\node[] at (2.3,0) {{\footnotesize $4$}};
\node[] at (1,1.3) {{\footnotesize $1$}};
\node[] at (1,-1.3) {{\footnotesize $3$}};
\end{tikzpicture}}}
%Kij
\newcommand{\Kij}{\scalebox{.8}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,0) -- (1.5,0);
\draw[scalar] (.5,0) -- (1,1);
\draw[scalar] (.5,0) -- (1,-1);
\draw[scalar] (1.5,0) -- (1,1);
\draw[scalar] (1.5,0) -- (1,-1);
\draw[fill=VertexColor,VertexColor] (.5,0) circle (\vertexsize);
\draw[fill=VertexColor,VertexColor] (1.5,0) circle (\vertexsize);
\draw[fill=white] (0,0) circle (.075);
\draw[fill=white] (1,1) circle (.075);
\draw[fill=white] (1,-1) circle (.075);
\node[] at (-.3,0) {{\footnotesize $k$}};
\node[] at (1,1.3) {{\footnotesize $i$}};
\node[] at (1,-1.3) {{\footnotesize $j$}};
\end{tikzpicture}}}
%Ki4
\newcommand{\KiFour}{\scalebox{.8}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,0) -- (2,0);
\draw[scalar] (.5,0) -- (1,1);
\draw[scalar] (.5,0) -- (1,-1);
\draw[scalar] (1.5,0) -- (1,1);
\draw[fill=VertexColor,VertexColor] (.5,0) circle (\vertexsize);
\draw[fill=VertexColor,VertexColor] (1.5,0) circle (\vertexsize);
\draw[fill=white] (0,0) circle (.075);
\draw[fill=white] (1,1) circle (.075);
\draw[fill=white] (1,-1) circle (.075);
\node[] at (-.3,0) {{\footnotesize $j$}};
\node[] at (2.3,0) {{\footnotesize $4$}};
\node[] at (1,1.3) {{\footnotesize $i$}};
\node[] at (1,-1.3) {{\footnotesize $k$}};
\end{tikzpicture}}}


%DIAGRAMS 11kk
\newcommand{\XHookk}{\scalebox{0.9}{\begin{tikzpicture}[baseline={([yshift=-.75ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (170:10:1.1);
\draw[scalar] (-.5,0) arc (170:10:1.1);
\draw[scalar] (.55,0) arc (170:10:.55);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (1.65,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.75) circle (.1);
\draw[gluon] (.7,.9) -- (1.1,.45);
\draw[fill=vertexcolor,vertexcolor] (.7,.9) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (1.1,.45) circle (.1);
\end{tikzpicture}}}
\newcommand{\XYookk}{\scalebox{0.9}{\begin{tikzpicture}[baseline={([yshift=-.6ex]current bounding box.center)}]
\draw[wilson] (-2,0) -- (2,0);
\draw[scalar] (-1.6,0) arc (170:10:1.1);
\draw[scalar] (-.5,0) arc (170:10:1.1);
\draw[scalar] (.55,0) arc (170:10:.55);
\draw[fill=white] (-1.6,0) circle (.1);
\draw[fill=white] (-.5,0) circle (.1);
\draw[fill=white] (.55,0) circle (.1);
\draw[fill=white] (1.65,0) circle (.1);
\draw[fill=vertexcolor,vertexcolor] (0.05,.75) circle (.1);
%\draw[fill=gluoncolor, gluoncolor] (-1.8,0) circle (.1);
%\draw[fill=gluoncolor, gluoncolor] (1.8,0) circle (.1);
\draw[fill=gluoncolor, gluoncolor] (1.1,0) circle (.1);
\draw[gluon] (1.1,.45) -- (1.1,0);
\draw[fill=vertexcolor,vertexcolor] (1.1,.45) circle (.1);
\end{tikzpicture}}}


%Integrals YXH graphically
\newcommand{\Yintegral}{\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,.5) -- (.75,.5);
\draw[scalar] (.75,.5) -- (1.25,1);
\draw[scalar] (.75,.5) -- (1.25,0);
\draw[fill=vertexcolor,vertexcolor] (.75,.5) circle (.075);
\draw[fill=white] (0,.5) circle (.075);
\draw[fill=white] (1.25,1) circle (.075);
\draw[fill=white] (1.25,0) circle (.075);
\end{tikzpicture}}}
\newcommand{\Xintegral}{\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,0) -- (1.25,1);
\draw[scalar] (0,1) -- (1.25,0);
\draw[fill=vertexcolor,vertexcolor] (.625,.5) circle (.075);
\draw[fill=white] (0,0) circle (.075);
\draw[fill=white] (0,1) circle (.075);
\draw[fill=white] (1.25,1) circle (.075);
\draw[fill=white] (1.25,0) circle (.075);
\end{tikzpicture}}}
\newcommand{\Hintegral}{\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-.35ex]current bounding box.center)}]
\draw[scalar] (0,0) -- (0,1);
\draw[scalar] (1.25,1) -- (1.25,0);
\draw[scalar] (0,.5) -- (1.25,.5);
\draw[fill=vertexcolor,vertexcolor] (0,.5) circle (.075);
\draw[fill=vertexcolor,vertexcolor] (1.25,.5) circle (.075);
\draw[fill=white] (0,0) circle (.075);
\draw[fill=white] (0,1) circle (.075);
\draw[fill=white] (1.25,1) circle (.075);
\draw[fill=white] (1.25,0) circle (.075);
\end{tikzpicture}}}
